On the Teichm\"uller geodesic generated by the L-shaped translation surface tiled by three squares

We study the one parameter family of genus 2 Riemann surfaces defined by the orbit of the L-shaped translation surface tiled by three squares under the Teichm\"uller geodesic flow. These surfaces are real algebraic curves with three real components. We are interested in describing these surfaces by their period matrices. We show that the only Riemann surface in that family admitting a non-hyperelliptic automorphism comes from the 3-square-tiled translation surface itself. This makes the computation of an exact expression for period matrices of other Riemann surfaces in that family by the classical method impossible. We nevertheless give the solution to the Schottky problem for that family: we exhibit explicit necessary and sufficient conditions for a Riemann matrix to be a period matrix of a Riemann surface in the family, involving the vanishing of a genus 3 theta characteristic on a family of double covers.

==> fig-3squares-stretched.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Sep 27 15:16:13 CEST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-1.25" x-max="111.25" y-min="-1.25" y-max="61.25" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(0,40);(0,40);(-0,0);(-0,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,40);(0,40);(40,40);(40,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-0,0);(-0,0);(20,0);(20,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,40);(40,40);(40,20);(40,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,20);(20,20);(20,0);(20,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,20);(20,20);(40,20);(40,20)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(29.06,29.06)"
%	 p2= "(30.94,29.06)"
%	 p1= "(30.94,30.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(29.06,39.06)"
%	 p2= "(30.94,39.06)"
%	 p1= "(30.94,40.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(29.06,19.06)"
%	 p2= "(30.94,19.06)"
%	 p1= "(30.94,20.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(9.06,29.06)"
%	 p2= "(10.94,29.06)"
%	 p1= "(10.94,30.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(-0.94,9.06)"
%	 p2= "(0.94,9.06)"
%	 p1= "(0.94,10.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(19.06,-0.94)"
%	 p2= "(20.94,-0.94)"
%	 p1= "(20.94,0.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-0,20);(-0,20);(20,20);(20,20)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,40);(20,40);(20,20);(20,20)"
%	 stroke-width= "0.1"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(19.06,9.06)"
%	 p2= "(20.94,9.06)"
%	 p1= "(20.94,10.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(-0.94,-0.94)"
%	 p2= "(0.94,-0.94)"
%	 p1= "(0.94,0.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(-0.94,19.06)"
%	 p2= "(0.94,19.06)"
%	 p1= "(0.94,20.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(-0.94,39.06)"
%	 p2= "(0.94,39.06)"
%	 p1= "(0.94,40.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(19.06,19.06)"
%	 p2= "(20.94,19.06)"
%	 p1= "(20.94,20.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(39.06,19.06)"
%	 p2= "(40.94,19.06)"
%	 p1= "(40.94,20.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(39.06,39.06)"
%	 p2= "(40.94,39.06)"
%	 p1= "(40.94,40.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(19.06,39.06)"
%	 p2= "(20.94,39.06)"
%	 p1= "(20.94,40.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(9.06,9.06)"
%	 p2= "(10.94,9.06)"
%	 p1= "(10.94,10.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$(X_1,\omega_1)$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$(X_t,\omega_t)$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(16.25,23.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$P_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(33.75,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$P_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(33.75,33.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$P_3$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(6.25,33.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$P_4$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(6.25,6.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$P_5$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(23.75,6.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$P_6$
%</text>
%<multicurve fill-style= "none"
%	 points= "(11.25,41.25);(11.25,41.25);(8.75,38.75);(8.75,38.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-1.25,31.25);(-1.25,31.25);(1.25,28.75);(1.25,28.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11.25,1.25);(11.25,1.25);(8.75,-1.25);(8.75,-1.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10.62,1.25);(10.62,1.25);(8.12,-1.25);(8.12,-1.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(38.75,31.25);(38.75,31.25);(41.25,28.75);(41.25,28.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-1.25,11.25);(-1.25,11.25);(1.25,8.75);(1.25,8.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(18.75,11.25);(18.75,11.25);(21.25,8.75);(21.25,8.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(31.25,41.25);(31.25,41.25);(28.75,38.75);(28.75,38.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11.88,41.25);(11.88,41.25);(9.38,38.75);(9.38,38.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(31.25,21.25);(31.25,21.25);(28.75,18.75);(28.75,18.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-1.25,31.88);(-1.25,31.88);(1.25,29.38);(1.25,29.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(38.75,30.62);(38.75,30.62);(41.25,28.12);(41.25,28.12)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(10,30);(10,30);(30,30);(30,30)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(10,30);(10,30);(10,10);(10,10)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(30,30);(30,30);(30,20);(30,20)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(20,10);(20,10);(10,10);(10,10)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(81.25,61.25);(81.25,61.25);(78.75,58.75);(78.75,58.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(81.88,61.25);(81.88,61.25);(79.38,58.75);(79.38,58.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(101.25,31.25);(101.25,31.25);(98.75,28.75);(98.75,28.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(81.25,1.25);(81.25,1.25);(78.75,-1.25);(78.75,-1.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80.62,1.25);(80.62,1.25);(78.12,-1.25);(78.12,-1.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(101.25,61.25);(101.25,61.25);(98.75,58.75);(98.75,58.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(68.75,46.25);(68.75,46.25);(71.25,43.75);(71.25,43.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(108.75,46.25);(108.75,46.25);(111.25,43.75);(111.25,43.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(68.75,16.25);(68.75,16.25);(71.25,13.75);(71.25,13.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(88.75,16.25);(88.75,16.25);(91.25,13.75);(91.25,13.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(108.75,45.62);(108.75,45.62);(111.25,43.12);(111.25,43.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(68.75,46.88);(68.75,46.88);(71.25,44.38);(71.25,44.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,60);(70,60);(70,0);(70,0)"
%	 />
%<multicurve arrow-head-width-minimum= "1.05"
%	 fill-style= "none"
%	 left-arrow= "head"
%	 arrow-head-inset-scale= "1"
%	 points= "(90,7.5);(90,7.5);(90,29.89);(90,29.89)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,60);(70,60);(110,60);(110,60)"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "1"
%	 points= "(90,30);(90,30);(103.75,30);(103.75,30)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,0);(70,0);(90,0);(90,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,59.85);(110,59.85);(110,30);(110,30)"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "1"
%	 points= "(80,59.83);(80,59.83);(80,26.25);(80,26.25)"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "1"
%	 points= "(110,45);(110,45);(92.5,45);(92.5,45)"
%	 right-arrow= "head"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(92.5,45);(92.5,45);(70,45);(70,45)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,7.5);(90,7.5);(90,0);(90,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(103.75,30);(103.75,30);(110,30);(110,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,26.27);(80,26.27);(80,0);(80,0)"
%	 stroke-width= "0.2"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(102.5,26.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\tilde{\beta}_1$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(93.12,48.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\tilde{\beta}_2$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(83.75,26.27)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\tilde{\alpha}_2$
%</text>
%<multicurve fill-style= "none"
%	 points= "(70,30);(70,30);(90,30);(90,30)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,60);(90,60);(90,30);(90,30)"
%	 stroke-width= "0.1"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(93.75,7.61)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\tilde{\alpha}_1$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(69.06,59.06)"
%	 p2= "(70.94,59.06)"
%	 p1= "(70.94,60.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(109.06,59.06)"
%	 p2= "(110.94,59.06)"
%	 p1= "(110.94,60.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(89.06,59.06)"
%	 p2= "(90.94,59.06)"
%	 p1= "(90.94,60.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(89.06,29.06)"
%	 p2= "(90.94,29.06)"
%	 p1= "(90.94,30.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(69.06,29.06)"
%	 p2= "(70.94,29.06)"
%	 p1= "(70.94,30.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(109.06,29.06)"
%	 p2= "(110.94,29.06)"
%	 p1= "(110.94,30.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(89.06,-0.94)"
%	 p2= "(90.94,-0.94)"
%	 p1= "(90.94,0.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(69.06,-0.94)"
%	 p2= "(70.94,-0.94)"
%	 p1= "(70.94,0.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(69.06,14.06)"
%	 p2= "(70.94,14.06)"
%	 p1= "(70.94,15.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(79.06,14.06)"
%	 p2= "(80.94,14.06)"
%	 p1= "(80.94,15.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(89.06,14.06)"
%	 p2= "(90.94,14.06)"
%	 p1= "(90.94,15.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(79.06,44.06)"
%	 p2= "(80.94,44.06)"
%	 p1= "(80.94,45.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(99.06,44.06)"
%	 p2= "(100.94,44.06)"
%	 p1= "(100.94,45.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(99.06,59.06)"
%	 p2= "(100.94,59.06)"
%	 p1= "(100.94,60.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(99.06,29.06)"
%	 p2= "(100.94,29.06)"
%	 p1= "(100.94,30.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(111.25,61.25)(0,0)
\linethickness{0.3mm}
\put(0,0){\line(0,1){40}}
\linethickness{0.3mm}
\put(0,40){\line(1,0){40}}
\linethickness{0.3mm}
\put(-0,0){\line(1,0){20}}
\linethickness{0.3mm}
\put(40,20){\line(0,1){20}}
\linethickness{0.3mm}
\put(20,0){\line(0,1){20}}
\linethickness{0.3mm}
\put(20,20){\line(1,0){20}}
\linethickness{0.3mm}
\put(30,30){\circle{1.88}}

\linethickness{0.3mm}
\put(30,40){\circle{1.88}}

\linethickness{0.3mm}
\put(30,20){\circle{1.88}}

\linethickness{0.3mm}
\put(10,30){\circle{1.88}}

\linethickness{0.3mm}
\put(0,10){\circle{1.88}}

\linethickness{0.3mm}
\put(20,0){\circle*{1.88}}

\linethickness{0.1mm}
\put(-0,20){\line(1,0){20}}
\linethickness{0.1mm}
\put(20,20){\line(0,1){20}}
\linethickness{0.3mm}
\put(20,10){\circle{1.88}}

\linethickness{0.3mm}
\put(0,0){\circle*{1.88}}

\linethickness{0.3mm}
\put(0,20){\circle*{1.88}}

\linethickness{0.3mm}
\put(0,40){\circle*{1.88}}

\linethickness{0.3mm}
\put(20,20){\circle*{1.88}}

\linethickness{0.3mm}
\put(40,20){\circle*{1.88}}

\linethickness{0.3mm}
\put(40,40){\circle*{1.88}}

\linethickness{0.3mm}
\put(20,40){\circle*{1.88}}

\linethickness{0.3mm}
\put(10,10){\circle{1.88}}

\put(20,50){\makebox(0,0)[cc]{$(X_1,\omega_1)$}}

\put(105,15){\makebox(0,0)[cc]{$(X_t,\omega_t)$}}

\put(16.25,23.75){\makebox(0,0)[cc]{$P_1$}}

\put(33.75,16.25){\makebox(0,0)[cc]{$P_2$}}

\put(33.75,33.75){\makebox(0,0)[cc]{$P_3$}}

\put(6.25,33.75){\makebox(0,0)[cc]{$P_4$}}

\put(6.25,6.25){\makebox(0,0)[cc]{$P_5$}}

\put(23.75,6.25){\makebox(0,0)[cc]{$P_6$}}

\linethickness{0.3mm}
\multiput(8.75,38.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(-1.25,31.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(8.75,-1.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(8.12,-1.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(38.75,31.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(-1.25,11.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(18.75,11.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(28.75,38.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(9.38,38.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(28.75,18.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(-1.25,31.88)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(38.75,30.62)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.1mm}
\multiput(10,30)(1.9,0){11}{\line(1,0){0.95}}
\linethickness{0.1mm}
\multiput(10,10)(0,1.9){11}{\line(0,1){0.95}}
\linethickness{0.1mm}
\multiput(30,20)(0,1.82){6}{\line(0,1){0.91}}
\linethickness{0.1mm}
\multiput(10,10)(1.82,0){6}{\line(1,0){0.91}}
\linethickness{0.3mm}
\multiput(78.75,58.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(79.38,58.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(98.75,28.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(78.75,-1.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(78.12,-1.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(98.75,58.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(68.75,46.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(108.75,46.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(68.75,16.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(88.75,16.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(108.75,45.62)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(68.75,46.88)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(70,0){\line(0,1){60}}
\linethickness{0.3mm}
\put(90,7.5){\line(0,1){22.39}}
\put(90,7.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(70,60){\line(1,0){40}}
\linethickness{0.3mm}
\put(90,30){\line(1,0){13.75}}
\put(103.75,30){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(70,0){\line(1,0){20}}
\linethickness{0.3mm}
\put(110,30){\line(0,1){29.85}}
\linethickness{0.2mm}
\put(80,26.25){\line(0,1){33.58}}
\put(80,26.25){\vector(0,-1){0.12}}
\linethickness{0.2mm}
\put(92.5,45){\line(1,0){17.5}}
\put(92.5,45){\vector(-1,0){0.12}}
\linethickness{0.2mm}
\put(70,45){\line(1,0){22.5}}
\linethickness{0.3mm}
\put(90,0){\line(0,1){7.5}}
\linethickness{0.3mm}
\put(103.75,30){\line(1,0){6.25}}
\linethickness{0.2mm}
\put(80,0){\line(0,1){26.27}}
\put(102.5,26.25){\makebox(0,0)[cc]{$\tilde{\beta}_1$}}

\put(93.12,48.75){\makebox(0,0)[cc]{$\tilde{\beta}_2$}}

\put(83.75,26.27){\makebox(0,0)[cc]{$\tilde{\alpha}_2$}}

\linethickness{0.1mm}
\put(70,30){\line(1,0){20}}
\linethickness{0.1mm}
\put(90,30){\line(0,1){30}}
\put(93.75,7.61){\makebox(0,0)[cc]{$\tilde{\alpha}_1$}}

\linethickness{0.3mm}
\put(70,60){\circle*{1.88}}

\linethickness{0.3mm}
\put(110,60){\circle*{1.88}}

\linethickness{0.3mm}
\put(90,60){\circle*{1.88}}

\linethickness{0.3mm}
\put(90,30){\circle*{1.88}}

\linethickness{0.3mm}
\put(70,30){\circle*{1.88}}

\linethickness{0.3mm}
\put(110,30){\circle*{1.88}}

\linethickness{0.3mm}
\put(90,0){\circle*{1.88}}

\linethickness{0.3mm}
\put(70,0){\circle*{1.88}}

\linethickness{0.3mm}
\put(70,15){\circle{1.88}}

\linethickness{0.3mm}
\put(80,15){\circle{1.88}}

\linethickness{0.3mm}
\put(90,15){\circle{1.88}}

\linethickness{0.3mm}
\put(80,45){\circle{1.88}}

\linethickness{0.3mm}
\put(100,45){\circle{1.88}}

\linethickness{0.3mm}
\put(100,60){\circle{1.88}}

\linethickness{0.3mm}
\put(100,30){\circle{1.88}}

\end{picture}


==> fig-3squares.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Oct 17 11:59:11 CEST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-1.25" x-max="21.25" y-min="-1.25" y-max="21.25" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(0,10);(0,10);(10,10);(10,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(10,10);(10,10);(10,0);(10,0)"
%	 />
%<ellipse p3= "(10.62,19.38)"
%	 p2= "(10.62,20.62)"
%	 p1= "(9.38,20.62)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-1.25,16.25);(-1.25,16.25);(1.25,13.75);(1.25,13.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6.25,1.25);(6.25,1.25);(3.75,-1.25);(3.75,-1.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(8.75,16.25);(8.75,16.25);(11.25,13.75);(11.25,13.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6.25,21.25);(6.25,21.25);(3.75,18.75);(3.75,18.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16.25,1.25);(16.25,1.25);(13.75,-1.25);(13.75,-1.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16.88,1.25);(16.88,1.25);(14.38,-1.25);(14.38,-1.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16.25,11.25);(16.25,11.25);(13.75,8.75);(13.75,8.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15.62,11.25);(15.62,11.25);(13.12,8.75);(13.12,8.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(8.75,15.62);(8.75,15.62);(11.25,13.12);(11.25,13.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-1.25,16.88);(-1.25,16.88);(1.25,14.38);(1.25,14.38)"
%	 />
%<ellipse p3= "(0.62,-0.62)"
%	 p2= "(0.62,0.62)"
%	 p1= "(-0.62,0.62)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(10.62,-0.62)"
%	 p2= "(10.62,0.62)"
%	 p1= "(9.38,0.62)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(20.62,-0.62)"
%	 p2= "(20.62,0.62)"
%	 p1= "(19.38,0.62)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(20.62,9.38)"
%	 p2= "(20.62,10.62)"
%	 p1= "(19.38,10.62)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(0.62,9.38)"
%	 p2= "(0.62,10.62)"
%	 p1= "(-0.62,10.62)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(10.62,9.38)"
%	 p2= "(10.62,10.62)"
%	 p1= "(9.38,10.62)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-1.25,6.25);(-1.25,6.25);(1.25,3.75);(1.25,3.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(18.75,6.25);(18.75,6.25);(21.25,3.75);(21.25,3.75)"
%	 />
%<ellipse p3= "(0.62,19.38)"
%	 p2= "(0.62,20.62)"
%	 p1= "(-0.62,20.62)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,20);(0,20);(0,0);(0,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,0);(0,0);(20,0);(20,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,0);(20,0);(20,10);(20,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,10);(20,10);(10,10);(10,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,10);(10,10);(10,20);(10,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,20);(10,20);(0,20);(0,20)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(21.25,21.25)(0,0)
\linethickness{0.15mm}
\put(0,10){\line(1,0){10}}
\linethickness{0.15mm}
\put(10,0){\line(0,1){10}}
\linethickness{0.3mm}
\put(10,20){\circle*{1.24}}

\linethickness{0.3mm}
\multiput(-1.25,16.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(3.75,-1.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(8.75,16.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(3.75,18.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(13.75,-1.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(14.38,-1.25)(0.12,0.12){21}{\line(0,1){0.12}}
\linethickness{0.3mm}
\multiput(13.75,8.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(13.12,8.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(8.75,15.62)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(-1.25,16.88)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(0,0){\circle*{1.24}}

\linethickness{0.3mm}
\put(10,0){\circle*{1.24}}

\linethickness{0.3mm}
\put(20,0){\circle*{1.24}}

\linethickness{0.3mm}
\put(20,10){\circle*{1.24}}

\linethickness{0.3mm}
\put(0,10){\circle*{1.24}}

\linethickness{0.3mm}
\put(10,10){\circle*{1.24}}

\linethickness{0.3mm}
\multiput(-1.25,6.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(18.75,6.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(0,20){\circle*{1.24}}

\linethickness{0.3mm}
\put(0,0){\line(0,1){20}}
\linethickness{0.3mm}
\put(0,0){\line(1,0){20}}
\linethickness{0.3mm}
\put(20,0){\line(0,1){10}}
\linethickness{0.3mm}
\put(10,10){\line(1,0){10}}
\linethickness{0.3mm}
\put(10,10){\line(0,1){10}}
\linethickness{0.3mm}
\put(0,20){\line(1,0){10}}
\end{picture}


==> fig-double-cover.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Sep 30 16:42:00 CEST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-0.94" x-max="100.94" y-min="-2.81" y-max="70" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$(\hat{X},\hat{\omega})$
%</text>
%<multicurve points= "(0,0);(0,0);(10,0);(10,0)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(12.5,10);(12.5,10);(22.5,10);(22.5,10)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(5,20);(5,20);(15,20);(15,20)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(0,0);(0,0);(5,20);(5,20)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(10,0);(10,0);(12.5,10);(12.5,10)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(27.5,30);(27.5,30);(30,40);(30,40)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(17.5,30);(17.5,30);(27.5,30);(27.5,30)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(35,20);(35,20);(40,40);(40,40)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(30,40);(30,40);(40,40);(40,40)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 right-arrow= "head"
%	 points= "(5,15);(5,15);(22.5,15);(22.5,15)"
%	 left-arrow= "head"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 right-arrow= "head"
%	 points= "(17.5,25);(17.5,25);(35,25);(35,25)"
%	 left-arrow= "head"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(23.44,9.06)"
%	 p2= "(23.44,10.94)"
%	 p1= "(21.56,10.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(22.5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$(X,\omega)$
%</text>
%<multicurve points= "(0,45);(0,45);(10,45);(10,45)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(12.5,55);(12.5,55);(22.5,55);(22.5,55)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(5,65);(5,65);(25,65);(25,65)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(0,45);(0,45);(5,65);(5,65)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(10,45);(10,45);(12.5,55);(12.5,55)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(22.5,55);(22.5,55);(25,65);(25,65)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(60,45);(60,45);(70,45);(70,45)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(72.5,55);(72.5,55);(82.5,55);(82.5,55)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(65,65);(65,65);(85,65);(85,65)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(60,45);(60,45);(65,65);(65,65)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(70,45);(70,45);(72.5,55);(72.5,55)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(82.5,55);(82.5,55);(85,65);(85,65)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(80,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$P_1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(55,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$P_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(58.75,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\mathcal{P}$
%</text>
%<multicurve points= "(60,0);(60,0);(70,0);(70,0)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(72.5,10);(72.5,10);(82.5,10);(82.5,10)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(65,20);(65,20);(75,20);(75,20)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(60,0);(60,0);(65,20);(65,20)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(70,0);(70,0);(72.5,10);(72.5,10)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(82.5,10);(82.5,10);(85,20);(85,20)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(77.5,30);(77.5,30);(87.5,30);(87.5,30)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(95,20);(95,20);(100,40);(100,40)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(90,40);(90,40);(100,40);(100,40)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(10.94,-0.94)"
%	 p2= "(10.94,0.94)"
%	 p1= "(9.06,0.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(3.44,9.06)"
%	 p2= "(3.44,10.94)"
%	 p1= "(1.56,10.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(15.94,19.06)"
%	 p2= "(15.94,20.94)"
%	 p1= "(14.06,20.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(28.44,29.06)"
%	 p2= "(28.44,30.94)"
%	 p1= "(26.56,30.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(35.94,19.06)"
%	 p2= "(35.94,20.94)"
%	 p1= "(34.06,20.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(40.94,39.06)"
%	 p2= "(40.94,40.94)"
%	 p1= "(39.06,40.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(10.94,44.06)"
%	 p2= "(10.94,45.94)"
%	 p1= "(9.06,45.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(25.94,64.06)"
%	 p2= "(25.94,65.94)"
%	 p1= "(24.06,65.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(23.44,54.06)"
%	 p2= "(23.44,55.94)"
%	 p1= "(21.56,55.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(13.44,54.06)"
%	 p2= "(13.44,55.94)"
%	 p1= "(11.56,55.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(3.44,54.06)"
%	 p2= "(3.44,55.94)"
%	 p1= "(1.56,55.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(0.94,44.06)"
%	 p2= "(0.94,45.94)"
%	 p1= "(-0.94,45.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(15.94,64.06)"
%	 p2= "(15.94,65.94)"
%	 p1= "(14.06,65.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(5.94,64.06)"
%	 p2= "(5.94,65.94)"
%	 p1= "(4.06,65.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(60.94,44.06)"
%	 p2= "(60.94,45.94)"
%	 p1= "(59.06,45.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(75.94,64.06)"
%	 p2= "(75.94,65.94)"
%	 p1= "(74.06,65.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(65.94,64.06)"
%	 p2= "(65.94,65.94)"
%	 p1= "(64.06,65.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(63.44,54.06)"
%	 p2= "(63.44,55.94)"
%	 p1= "(61.56,55.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(73.44,54.06)"
%	 p2= "(73.44,55.94)"
%	 p1= "(71.56,55.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(70.94,44.06)"
%	 p2= "(70.94,45.94)"
%	 p1= "(69.06,45.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(85.94,64.06)"
%	 p2= "(85.94,65.94)"
%	 p1= "(84.06,65.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(83.44,54.06)"
%	 p2= "(83.44,55.94)"
%	 p1= "(81.56,55.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(63.44,9.06)"
%	 p2= "(63.44,10.94)"
%	 p1= "(61.56,10.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(70.94,-0.94)"
%	 p2= "(70.94,0.94)"
%	 p1= "(69.06,0.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(75.94,19.06)"
%	 p2= "(75.94,20.94)"
%	 p1= "(74.06,20.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(83.44,9.06)"
%	 p2= "(83.44,10.94)"
%	 p1= "(81.56,10.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(88.44,29.06)"
%	 p2= "(88.44,30.94)"
%	 p1= "(86.56,30.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(95.94,19.06)"
%	 p2= "(95.94,20.94)"
%	 p1= "(94.06,20.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(100.94,39.06)"
%	 p2= "(100.94,40.94)"
%	 p1= "(99.06,40.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(69.69,14.06)"
%	 p2= "(69.69,15.94)"
%	 p1= "(67.81,15.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<multicurve points= "(0,6.25);(0,6.25);(2.5,3.75);(2.5,3.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(10,6.25);(10,6.25);(12.5,3.75);(12.5,3.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(10,6.88);(10,6.88);(12.5,4.38);(12.5,4.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(37.5,36.25);(37.5,36.25);(40,33.75);(40,33.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(27.5,35.62);(27.5,35.62);(30,33.12);(30,33.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(27.5,36.25);(27.5,36.25);(30,33.75);(30,33.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(6.25,46.25);(6.25,46.25);(3.75,43.75);(3.75,43.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(11.25,66.25);(11.25,66.25);(8.75,63.75);(8.75,63.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(21.25,66.25);(21.25,66.25);(18.75,63.75);(18.75,63.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18.75,56.25);(18.75,56.25);(16.25,53.75);(16.25,53.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18.12,56.25);(18.12,56.25);(15.62,53.75);(15.62,53.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(21.88,66.25);(21.88,66.25);(19.38,63.75);(19.38,63.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(2.5,61.25);(2.5,61.25);(5,58.75);(5,58.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(22.5,61.25);(22.5,61.25);(25,58.75);(25,58.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(10,51.25);(10,51.25);(12.5,48.75);(12.5,48.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(0,51.25);(0,51.25);(2.5,48.75);(2.5,48.75)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(0,50.62);(0,50.62);(2.5,48.12);(2.5,48.12)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(10,51.88);(10,51.88);(12.5,49.38);(12.5,49.38)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 right-arrow= "head"
%	 points= "(35,38.75);(35,38.75);(30,21.25);(30,21.25)"
%	 left-arrow= "head"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 right-arrow= "head"
%	 points= "(22.5,28.75);(22.5,28.75);(17.5,11.25);(17.5,11.25)"
%	 left-arrow= "head"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 right-arrow= "head"
%	 points= "(10,18.75);(10,18.75);(5,1.25);(5,1.25)"
%	 left-arrow= "head"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(2.5,10);(2.5,10);(12.5,10);(12.5,10)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(15,20);(15,20);(17.5,30);(17.5,30)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(12.5,10);(12.5,10);(15,20);(15,20)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(25,20);(25,20);(35,20);(35,20)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(15,20);(15,20);(25,20);(25,20)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(27.5,30);(27.5,30);(37.5,30);(37.5,30)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(22.5,10);(22.5,10);(25,20);(25,20)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(25,20);(25,20);(27.5,30);(27.5,30)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(62.5,10);(62.5,10);(72.5,10);(72.5,10)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(85,20);(85,20);(95,20);(95,20)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(75,20);(75,20);(85,20);(85,20)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(87.5,30);(87.5,30);(90,40);(90,40)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(85,20);(85,20);(87.5,30);(87.5,30)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(87.5,30);(87.5,30);(97.5,30);(97.5,30)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(75,20);(75,20);(77.5,30);(77.5,30)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(72.5,10);(72.5,10);(75,20);(75,20)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(62.5,55);(62.5,55);(72.5,55);(72.5,55)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(72.5,55);(72.5,55);(75,65);(75,65)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(12.5,55);(12.5,55);(15,65);(15,65)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 points= "(2.5,55);(2.5,55);(12.5,55);(12.5,55)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(30.94,37.19)"
%	 p2= "(30.94,39.06)"
%	 p1= "(29.06,39.06)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(38.44,27.19)"
%	 p2= "(38.44,29.06)"
%	 p1= "(36.56,29.06)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(18.44,27.19)"
%	 p2= "(18.44,29.06)"
%	 p1= "(16.56,29.06)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(25.94,17.19)"
%	 p2= "(25.94,19.06)"
%	 p1= "(24.06,19.06)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(5.94,17.19)"
%	 p2= "(5.94,19.06)"
%	 p1= "(4.06,19.06)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(13.44,7.19)"
%	 p2= "(13.44,9.06)"
%	 p1= "(11.56,9.06)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(0.94,-2.81)"
%	 p2= "(0.94,-0.94)"
%	 p1= "(-0.94,-0.94)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(73.44,7.19)"
%	 p2= "(73.44,9.06)"
%	 p1= "(71.56,9.06)"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(67.19,4.06)"
%	 p2= "(67.19,5.94)"
%	 p1= "(65.31,5.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(79.69,14.06)"
%	 p2= "(79.69,15.94)"
%	 p1= "(77.81,15.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(82.19,24.06)"
%	 p2= "(82.19,25.94)"
%	 p1= "(80.31,25.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(92.19,24.06)"
%	 p2= "(92.19,25.94)"
%	 p1= "(90.31,25.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(94.69,34.06)"
%	 p2= "(94.69,35.94)"
%	 p1= "(92.81,35.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(60.94,-2.81)"
%	 p2= "(60.94,-0.94)"
%	 p1= "(59.06,-0.94)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(65.94,17.19)"
%	 p2= "(65.94,19.06)"
%	 p1= "(64.06,19.06)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(85.94,17.19)"
%	 p2= "(85.94,19.06)"
%	 p1= "(84.06,19.06)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(78.44,27.19)"
%	 p2= "(78.44,29.06)"
%	 p1= "(76.56,29.06)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(98.44,27.19)"
%	 p2= "(98.44,29.06)"
%	 p1= "(96.56,29.06)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(90.94,37.19)"
%	 p2= "(90.94,39.06)"
%	 p1= "(89.06,39.06)"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(67.19,49.06)"
%	 p2= "(67.19,50.94)"
%	 p1= "(65.31,50.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(62.19,49.06)"
%	 p2= "(62.19,50.94)"
%	 p1= "(60.31,50.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(72.19,49.06)"
%	 p2= "(72.19,50.94)"
%	 p1= "(70.31,50.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(78.44,54.06)"
%	 p2= "(78.44,55.94)"
%	 p1= "(76.56,55.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(79.69,59.06)"
%	 p2= "(79.69,60.94)"
%	 p1= "(77.81,60.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(80.94,64.06)"
%	 p2= "(80.94,65.94)"
%	 p1= "(79.06,65.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(69.69,59.06)"
%	 p2= "(69.69,60.94)"
%	 p1= "(67.81,60.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<g>
%<multicurve points= "(88.12,35.62);(88.12,35.62);(89.38,34.38);(89.38,34.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(89.38,35.62);(89.38,35.62);(88.12,34.38);(88.12,34.38)"
%	 fill-style= "none"
%	 />
%</g>
%<g>
%<multicurve points= "(98.12,35.62);(98.12,35.62);(99.38,34.38);(99.38,34.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(99.38,35.62);(99.38,35.62);(98.12,34.38);(98.12,34.38)"
%	 fill-style= "none"
%	 />
%</g>
%<g>
%<multicurve points= "(79.38,20.62);(79.38,20.62);(80.62,19.38);(80.62,19.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(80.62,20.62);(80.62,20.62);(79.38,19.38);(79.38,19.38)"
%	 fill-style= "none"
%	 />
%</g>
%<g>
%<multicurve points= "(81.88,30.62);(81.88,30.62);(83.12,29.38);(83.12,29.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(83.12,30.62);(83.12,30.62);(81.88,29.38);(81.88,29.38)"
%	 fill-style= "none"
%	 />
%</g>
%<g>
%<multicurve points= "(76.88,10.62);(76.88,10.62);(78.12,9.38);(78.12,9.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(78.12,10.62);(78.12,10.62);(76.88,9.38);(76.88,9.38)"
%	 fill-style= "none"
%	 />
%</g>
%<g>
%<multicurve points= "(70.62,5.62);(70.62,5.62);(71.88,4.38);(71.88,4.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(71.88,5.62);(71.88,5.62);(70.62,4.38);(70.62,4.38)"
%	 fill-style= "none"
%	 />
%</g>
%<g>
%<multicurve points= "(60.62,5.62);(60.62,5.62);(61.88,4.38);(61.88,4.38)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(61.88,5.62);(61.88,5.62);(60.62,4.38);(60.62,4.38)"
%	 fill-style= "none"
%	 />
%</g>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(100.94,70)(0,0)
\put(17.5,35){\makebox(0,0)[cc]{$(\hat{X},\hat{\omega})$}}

\linethickness{0.3mm}
\put(0,0){\line(1,0){10}}
\linethickness{0.3mm}
\put(12.5,10){\line(1,0){10}}
\linethickness{0.3mm}
\put(5,20){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(0,0)(0.12,0.48){42}{\line(0,1){0.48}}
\linethickness{0.3mm}
\multiput(10,0)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.3mm}
\multiput(27.5,30)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.3mm}
\put(17.5,30){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(35,20)(0.12,0.48){42}{\line(0,1){0.48}}
\linethickness{0.3mm}
\put(30,40){\line(1,0){10}}
\linethickness{0.15mm}
\put(5,15){\line(1,0){17.5}}
\put(22.5,15){\vector(1,0){0.12}}
\put(5,15){\vector(-1,0){0.12}}
\linethickness{0.15mm}
\put(17.5,25){\line(1,0){17.5}}
\put(35,25){\vector(1,0){0.12}}
\put(17.5,25){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(22.5,10){\circle*{1.88}}

\put(22.5,50){\makebox(0,0)[cc]{$(X,\omega)$}}

\linethickness{0.3mm}
\put(0,45){\line(1,0){10}}
\linethickness{0.3mm}
\put(12.5,55){\line(1,0){10}}
\linethickness{0.3mm}
\put(5,65){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(0,45)(0.12,0.48){42}{\line(0,1){0.48}}
\linethickness{0.3mm}
\multiput(10,45)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.3mm}
\multiput(22.5,55)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.3mm}
\put(60,45){\line(1,0){10}}
\linethickness{0.3mm}
\put(72.5,55){\line(1,0){10}}
\linethickness{0.3mm}
\put(65,65){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(60,45)(0.12,0.48){42}{\line(0,1){0.48}}
\linethickness{0.3mm}
\multiput(70,45)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.3mm}
\multiput(82.5,55)(0.12,0.48){21}{\line(0,1){0.48}}
\put(80,70){\makebox(0,0)[cc]{$P_1$}}

\put(55,50){\makebox(0,0)[cc]{$P_2$}}

\put(58.75,65){\makebox(0,0)[cc]{$\mathcal{P}$}}

\linethickness{0.3mm}
\put(60,0){\line(1,0){10}}
\linethickness{0.3mm}
\put(72.5,10){\line(1,0){10}}
\linethickness{0.3mm}
\put(65,20){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(60,0)(0.12,0.48){42}{\line(0,1){0.48}}
\linethickness{0.3mm}
\multiput(70,0)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.3mm}
\multiput(82.5,10)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.3mm}
\put(77.5,30){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(95,20)(0.12,0.48){42}{\line(0,1){0.48}}
\linethickness{0.3mm}
\put(90,40){\line(1,0){10}}
\linethickness{0.3mm}
\put(10,0){\circle*{1.88}}

\linethickness{0.3mm}
\put(2.5,10){\circle*{1.88}}

\linethickness{0.3mm}
\put(15,20){\circle*{1.88}}

\linethickness{0.3mm}
\put(27.5,30){\circle*{1.88}}

\linethickness{0.3mm}
\put(35,20){\circle*{1.88}}

\linethickness{0.3mm}
\put(40,40){\circle*{1.88}}

\linethickness{0.3mm}
\put(10,45){\circle*{1.88}}

\linethickness{0.3mm}
\put(25,65){\circle*{1.88}}

\linethickness{0.3mm}
\put(22.5,55){\circle*{1.88}}

\linethickness{0.3mm}
\put(12.5,55){\circle*{1.88}}

\linethickness{0.3mm}
\put(2.5,55){\circle*{1.88}}

\linethickness{0.3mm}
\put(0,45){\circle*{1.88}}

\linethickness{0.3mm}
\put(15,65){\circle*{1.88}}

\linethickness{0.3mm}
\put(5,65){\circle*{1.88}}

\linethickness{0.3mm}
\put(60,45){\circle*{1.88}}

\linethickness{0.3mm}
\put(75,65){\circle*{1.88}}

\linethickness{0.3mm}
\put(65,65){\circle*{1.88}}

\linethickness{0.3mm}
\put(62.5,55){\circle*{1.88}}

\linethickness{0.3mm}
\put(72.5,55){\circle*{1.88}}

\linethickness{0.3mm}
\put(70,45){\circle*{1.88}}

\linethickness{0.3mm}
\put(85,65){\circle*{1.88}}

\linethickness{0.3mm}
\put(82.5,55){\circle*{1.88}}

\linethickness{0.3mm}
\put(62.5,10){\circle*{1.88}}

\linethickness{0.3mm}
\put(70,0){\circle*{1.88}}

\linethickness{0.3mm}
\put(75,20){\circle*{1.88}}

\linethickness{0.3mm}
\put(82.5,10){\circle*{1.88}}

\linethickness{0.3mm}
\put(87.5,30){\circle*{1.88}}

\linethickness{0.3mm}
\put(95,20){\circle*{1.88}}

\linethickness{0.3mm}
\put(100,40){\circle*{1.88}}

\linethickness{0.3mm}
\put(68.75,15){\circle{1.88}}

\linethickness{0.3mm}
\multiput(0,6.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(10,6.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(10,6.88)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(37.5,36.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(27.5,35.62)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(27.5,36.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(3.75,43.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(8.75,63.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(18.75,63.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(16.25,53.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(15.62,53.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(19.38,63.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(2.5,61.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(22.5,61.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(10,51.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(0,51.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(0,50.62)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(10,51.88)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.15mm}
\multiput(30,21.25)(0.12,0.42){42}{\line(0,1){0.42}}
\put(35,38.75){\vector(1,4){0.12}}
\put(30,21.25){\vector(-1,-4){0.12}}
\linethickness{0.15mm}
\multiput(17.5,11.25)(0.12,0.42){42}{\line(0,1){0.42}}
\put(22.5,28.75){\vector(1,4){0.12}}
\put(17.5,11.25){\vector(-1,-4){0.12}}
\linethickness{0.15mm}
\multiput(5,1.25)(0.12,0.42){42}{\line(0,1){0.42}}
\put(10,18.75){\vector(1,4){0.12}}
\put(5,1.25){\vector(-1,-4){0.12}}
\linethickness{0.1mm}
\put(2.5,10){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(15,20)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.1mm}
\multiput(12.5,10)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.3mm}
\put(25,20){\line(1,0){10}}
\linethickness{0.1mm}
\put(15,20){\line(1,0){10}}
\linethickness{0.1mm}
\put(27.5,30){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(22.5,10)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.1mm}
\multiput(25,20)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.1mm}
\put(62.5,10){\line(1,0){10}}
\linethickness{0.3mm}
\put(85,20){\line(1,0){10}}
\linethickness{0.1mm}
\put(75,20){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(87.5,30)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.1mm}
\multiput(85,20)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.1mm}
\put(87.5,30){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(75,20)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.1mm}
\multiput(72.5,10)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.1mm}
\put(62.5,55){\line(1,0){10}}
\linethickness{0.1mm}
\multiput(72.5,55)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.1mm}
\multiput(12.5,55)(0.12,0.48){21}{\line(0,1){0.48}}
\linethickness{0.1mm}
\put(2.5,55){\line(1,0){10}}
\linethickness{0.3mm}
\put(29.06,39.06){\rule{1.88\unitlength}{1.87\unitlength}}
\linethickness{0.3mm}
\put(36.56,29.06){\rule{1.88\unitlength}{1.87\unitlength}}
\linethickness{0.3mm}
\put(16.56,29.06){\rule{1.88\unitlength}{1.87\unitlength}}
\linethickness{0.3mm}
\put(24.06,19.06){\rule{1.88\unitlength}{1.87\unitlength}}
\linethickness{0.3mm}
\put(4.06,19.06){\rule{1.88\unitlength}{1.87\unitlength}}
\linethickness{0.3mm}
\put(11.56,9.06){\rule{1.88\unitlength}{1.87\unitlength}}
\linethickness{0.3mm}
\put(-0.94,-0.94){\rule{1.88\unitlength}{1.87\unitlength}}
\linethickness{0.3mm}
\put(71.56,9.06){\rule{1.88\unitlength}{1.87\unitlength}}
\linethickness{0.3mm}
\put(66.25,5){\circle{1.88}}

\linethickness{0.3mm}
\put(78.75,15){\circle{1.88}}

\linethickness{0.3mm}
\put(81.25,25){\circle{1.88}}

\linethickness{0.3mm}
\put(91.25,25){\circle{1.88}}

\linethickness{0.3mm}
\put(93.75,35){\circle{1.88}}

\linethickness{0.3mm}
\put(59.06,-0.94){\rule{1.88\unitlength}{1.87\unitlength}}
\linethickness{0.3mm}
\put(64.06,19.06){\rule{1.88\unitlength}{1.87\unitlength}}
\linethickness{0.3mm}
\put(84.06,19.06){\rule{1.88\unitlength}{1.87\unitlength}}
\linethickness{0.3mm}
\put(76.56,29.06){\rule{1.88\unitlength}{1.87\unitlength}}
\linethickness{0.3mm}
\put(96.56,29.06){\rule{1.88\unitlength}{1.87\unitlength}}
\linethickness{0.3mm}
\put(89.06,39.06){\rule{1.88\unitlength}{1.87\unitlength}}
\linethickness{0.3mm}
\put(66.25,50){\circle{1.88}}

\linethickness{0.3mm}
\put(61.25,50){\circle{1.88}}

\linethickness{0.3mm}
\put(71.25,50){\circle{1.88}}

\linethickness{0.3mm}
\put(77.5,55){\circle{1.88}}

\linethickness{0.3mm}
\put(78.75,60){\circle{1.88}}

\linethickness{0.3mm}
\put(80,65){\circle{1.88}}

\linethickness{0.3mm}
\put(68.75,60){\circle{1.88}}

\linethickness{0.3mm}
\multiput(88.12,35.62)(0.12,-0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(88.12,34.38)(0.12,0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(98.12,35.62)(0.12,-0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(98.12,34.38)(0.12,0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(79.38,20.62)(0.12,-0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(79.38,19.38)(0.12,0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(81.88,30.62)(0.12,-0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(81.88,29.38)(0.12,0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(76.88,10.62)(0.12,-0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(76.88,9.38)(0.12,0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(70.62,5.62)(0.12,-0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(70.62,4.38)(0.12,0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(60.62,5.62)(0.12,-0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(60.62,4.38)(0.12,0.12){10}{\line(1,0){0.12}}
\end{picture}


==> fig-homology_bases.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Jul 03 14:34:44 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="100" y-min="0" y-max="65" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(100,0)"
%	 p2= "(100,30)"
%	 stroke-width= "0.4"
%	 p1= "(27.5,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(100,35)"
%	 p2= "(100,65)"
%	 stroke-width= "0.4"
%	 p1= "(0,65)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<g>
%<ellipse fill-style= "none"
%	 p3= "(30,46.25)"
%	 p2= "(30,53.75)"
%	 stroke-width= "0.4"
%	 p1= "(15,53.75)"
%	 closure= "open"
%	 angle-end= "209.05"
%	 angle-start= "-18.43"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(29.7,46.25)"
%	 p2= "(29.7,52.25)"
%	 stroke-width= "0.4"
%	 p1= "(15.3,52.25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "180"
%	 />
%</g>
%<g>
%<ellipse fill-style= "none"
%	 p3= "(57.5,46.25)"
%	 p2= "(57.5,53.75)"
%	 stroke-width= "0.4"
%	 p1= "(42.5,53.75)"
%	 closure= "open"
%	 angle-end= "209.05"
%	 angle-start= "-18.43"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(57.2,46.25)"
%	 p2= "(57.2,52.25)"
%	 stroke-width= "0.4"
%	 p1= "(42.8,52.25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "180"
%	 />
%</g>
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(32.5,49.38);(32.5,46.56);(27.23,44.38);(22.5,44.38);(17.77,44.38);(12.5,46.56);
%	(12.5,49.38);(12.5,52.2);(17.77,54.38);(22.5,54.38);(27.23,54.38);(32.5,52.2);
%	(32.5,49.38)"
%	 />
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(60,49.38);(60,46.56);(54.73,44.38);(50,44.38);(45.27,44.38);(40,46.56);
%	(40,49.38);(40,52.2);(45.27,54.38);(50,54.38);(54.73,54.38);(60,52.2);
%	(60,49.38)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(27.5,14.38);(28.12,18.75);(38.75,19.38);(42.5,19.38)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(27.5,14.38);(28.12,10);(38.75,9.38);(42.5,9.38)"
%	 stroke-style= "dotted"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(42.5,19.38);(46.25,19.38);(50,19.38);(52.5,18.75);(55,18.12);(58.12,16.88);
%	(57.5,14.38)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(42.5,9.38);(46.25,9.38);(50,9.38);(52.5,10);(55,10.62);(58.12,11.88);
%	(57.5,14.38)"
%	 stroke-style= "dotted"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(52.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beta_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beta_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(7.5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hat{\alpha}_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(22.5,41.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hat{\beta}_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,41.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hat{\beta}_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(77.5,41.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hat{\beta}_3$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,58.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hat{\alpha}_2$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(50,65);(55.62,65);(57.5,60.62);(58.12,57.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(58.12,57.5);(59.38,50);(58.12,49.38);(57.5,48.12);(56.88,46.88);(55.62,45.62);
%	(50,46.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(50,65);(45,65);(42.5,60.62);(41.88,57.5)"
%	 stroke-style= "dotted"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(41.88,57.5);(40.62,50);(41.88,49.38);(42.5,48.12);(43.12,46.88);(44.38,45.62);
%	(50,46.25)"
%	 stroke-style= "dotted"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hat{X}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$X$
%</text>
%<g>
%<g>
%<ellipse fill-style= "none"
%	 p3= "(57.5,11.25)"
%	 p2= "(57.5,18.75)"
%	 stroke-width= "0.4"
%	 p1= "(42.5,18.75)"
%	 closure= "open"
%	 angle-end= "209.05"
%	 angle-start= "-18.43"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(57.2,11.25)"
%	 p2= "(57.2,17.25)"
%	 stroke-width= "0.4"
%	 p1= "(42.8,17.25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "180"
%	 />
%</g>
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 stroke-width= "0.2"
%	 points= "(60,14.38);(60,11.56);(54.73,9.38);(50,9.38);(45.27,9.38);(40,11.56);
%	(40,14.38);(40,17.2);(45.27,19.38);(50,19.38);(54.73,19.38);(60,17.2);
%	(60,14.38)"
%	 />
%</g>
%<ellipse fill-style= "none"
%	 p3= "(100,46.25)"
%	 p2= "(100,53.75)"
%	 stroke-width= "0.2"
%	 p1= "(85,53.75)"
%	 closure= "open"
%	 angle-end= "270"
%	 angle-start= "180"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(92.5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hat{\alpha}_3$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(100,11.25)"
%	 p2= "(100,18.75)"
%	 stroke-width= "0.2"
%	 p1= "(85,18.75)"
%	 closure= "open"
%	 angle-end= "270"
%	 angle-start= "180"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(92.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha_2$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(15,46.25)"
%	 p2= "(15,53.75)"
%	 stroke-width= "0.2"
%	 p1= "(0,53.75)"
%	 closure= "open"
%	 angle-end= "270"
%	 angle-start= "180"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(15,50);(15,47.93);(11.64,46.25);(7.5,46.25);(3.36,46.25);(0,47.93);
%	(0,50)"
%	 stroke-style= "dotted"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(15,46.25)"
%	 p2= "(15,53.75)"
%	 stroke-width= "0.2"
%	 p1= "(0,53.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "-90"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(100,46.25)"
%	 p2= "(100,53.75)"
%	 stroke-width= "0.2"
%	 p1= "(85,53.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "-90"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(100,50);(100,47.93);(96.64,46.25);(92.5,46.25);(88.36,46.25);(85,47.93);
%	(85,50)"
%	 stroke-style= "dotted"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(100,11.25)"
%	 p2= "(100,18.75)"
%	 stroke-width= "0.2"
%	 p1= "(85,18.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "-90"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(100,15);(100,12.93);(96.64,11.25);(92.5,11.25);(88.36,11.25);(85,12.93);
%	(85,15)"
%	 stroke-style= "dotted"
%	 />
%<g>
%<g>
%<ellipse fill-style= "none"
%	 p3= "(85,46.25)"
%	 p2= "(85,53.75)"
%	 stroke-width= "0.4"
%	 p1= "(70,53.75)"
%	 closure= "open"
%	 angle-end= "209.05"
%	 angle-start= "-18.43"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(84.7,46.25)"
%	 p2= "(84.7,52.25)"
%	 stroke-width= "0.4"
%	 p1= "(70.3,52.25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "180"
%	 />
%</g>
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(87.5,49.38);(87.5,46.56);(82.23,44.38);(77.5,44.38);(72.77,44.38);(67.5,46.56);
%	(67.5,49.38);(67.5,52.2);(72.77,54.38);(77.5,54.38);(82.23,54.38);(87.5,52.2);
%	(87.5,49.38)"
%	 right-arrow= "head"
%	 />
%</g>
%<g>
%<g>
%<ellipse fill-style= "none"
%	 p3= "(85,11.25)"
%	 p2= "(85,18.75)"
%	 stroke-width= "0.4"
%	 p1= "(70,18.75)"
%	 closure= "open"
%	 angle-end= "209.05"
%	 angle-start= "-18.43"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(84.7,11.25)"
%	 p2= "(84.7,17.25)"
%	 stroke-width= "0.4"
%	 p1= "(70.3,17.25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "180"
%	 />
%</g>
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(87.5,14.38);(87.5,11.56);(82.23,9.38);(77.5,9.38);(72.77,9.38);(67.5,11.56);
%	(67.5,14.38);(67.5,17.2);(72.77,19.38);(77.5,19.38);(82.23,19.38);(87.5,17.2);
%	(87.5,14.38)"
%	 right-arrow= "head"
%	 />
%</g>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(100,65)(0,0)
\linethickness{0.4mm}
\put(100,14.9){\line(0,1){0.21}}
\multiput(99.99,14.69)(0.01,0.21){1}{\line(0,1){0.21}}
\multiput(99.98,14.48)(0.01,0.21){1}{\line(0,1){0.21}}
\multiput(99.96,14.28)(0.02,0.21){1}{\line(0,1){0.21}}
\multiput(99.93,14.07)(0.03,0.21){1}{\line(0,1){0.21}}
\multiput(99.9,13.86)(0.03,0.21){1}{\line(0,1){0.21}}
\multiput(99.85,13.66)(0.04,0.21){1}{\line(0,1){0.21}}
\multiput(99.81,13.45)(0.05,0.21){1}{\line(0,1){0.21}}
\multiput(99.75,13.25)(0.05,0.21){1}{\line(0,1){0.21}}
\multiput(99.69,13.04)(0.06,0.21){1}{\line(0,1){0.21}}
\multiput(99.62,12.84)(0.07,0.2){1}{\line(0,1){0.2}}
\multiput(99.55,12.63)(0.08,0.2){1}{\line(0,1){0.2}}
\multiput(99.46,12.43)(0.08,0.2){1}{\line(0,1){0.2}}
\multiput(99.37,12.23)(0.09,0.2){1}{\line(0,1){0.2}}
\multiput(99.28,12.02)(0.1,0.2){1}{\line(0,1){0.2}}
\multiput(99.18,11.82)(0.1,0.2){1}{\line(0,1){0.2}}
\multiput(99.07,11.62)(0.11,0.2){1}{\line(0,1){0.2}}
\multiput(98.95,11.42)(0.12,0.2){1}{\line(0,1){0.2}}
\multiput(98.83,11.22)(0.12,0.2){1}{\line(0,1){0.2}}
\multiput(98.7,11.02)(0.13,0.2){1}{\line(0,1){0.2}}
\multiput(98.56,10.82)(0.14,0.2){1}{\line(0,1){0.2}}
\multiput(98.42,10.62)(0.14,0.2){1}{\line(0,1){0.2}}
\multiput(98.27,10.42)(0.15,0.2){1}{\line(0,1){0.2}}
\multiput(98.12,10.23)(0.16,0.2){1}{\line(0,1){0.2}}
\multiput(97.95,10.03)(0.16,0.2){1}{\line(0,1){0.2}}
\multiput(97.79,9.84)(0.17,0.19){1}{\line(0,1){0.19}}
\multiput(97.61,9.64)(0.18,0.19){1}{\line(0,1){0.19}}
\multiput(97.43,9.45)(0.09,0.1){2}{\line(0,1){0.1}}
\multiput(97.24,9.26)(0.09,0.1){2}{\line(0,1){0.1}}
\multiput(97.05,9.07)(0.1,0.1){2}{\line(1,0){0.1}}
\multiput(96.85,8.88)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(96.64,8.69)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(96.43,8.51)(0.11,0.09){2}{\line(1,0){0.11}}
\multiput(96.21,8.32)(0.11,0.09){2}{\line(1,0){0.11}}
\multiput(95.98,8.13)(0.11,0.09){2}{\line(1,0){0.11}}
\multiput(95.75,7.95)(0.12,0.09){2}{\line(1,0){0.12}}
\multiput(95.51,7.77)(0.12,0.09){2}{\line(1,0){0.12}}
\multiput(95.27,7.59)(0.12,0.09){2}{\line(1,0){0.12}}
\multiput(95.02,7.41)(0.25,0.18){1}{\line(1,0){0.25}}
\multiput(94.76,7.23)(0.26,0.18){1}{\line(1,0){0.26}}
\multiput(94.5,7.06)(0.26,0.18){1}{\line(1,0){0.26}}
\multiput(94.23,6.88)(0.27,0.17){1}{\line(1,0){0.27}}
\multiput(93.96,6.71)(0.27,0.17){1}{\line(1,0){0.27}}
\multiput(93.68,6.54)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(93.4,6.37)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(93.11,6.2)(0.29,0.17){1}{\line(1,0){0.29}}
\multiput(92.81,6.03)(0.3,0.17){1}{\line(1,0){0.3}}
\multiput(92.51,5.87)(0.3,0.16){1}{\line(1,0){0.3}}
\multiput(92.2,5.71)(0.31,0.16){1}{\line(1,0){0.31}}
\multiput(91.89,5.54)(0.31,0.16){1}{\line(1,0){0.31}}
\multiput(91.57,5.38)(0.32,0.16){1}{\line(1,0){0.32}}
\multiput(91.25,5.23)(0.32,0.16){1}{\line(1,0){0.32}}
\multiput(90.92,5.07)(0.33,0.16){1}{\line(1,0){0.33}}
\multiput(90.59,4.92)(0.33,0.15){1}{\line(1,0){0.33}}
\multiput(90.25,4.76)(0.34,0.15){1}{\line(1,0){0.34}}
\multiput(89.91,4.61)(0.34,0.15){1}{\line(1,0){0.34}}
\multiput(89.56,4.47)(0.35,0.15){1}{\line(1,0){0.35}}
\multiput(89.21,4.32)(0.35,0.15){1}{\line(1,0){0.35}}
\multiput(88.85,4.18)(0.36,0.14){1}{\line(1,0){0.36}}
\multiput(88.48,4.03)(0.36,0.14){1}{\line(1,0){0.36}}
\multiput(88.12,3.89)(0.37,0.14){1}{\line(1,0){0.37}}
\multiput(87.75,3.76)(0.37,0.14){1}{\line(1,0){0.37}}
\multiput(87.37,3.62)(0.38,0.14){1}{\line(1,0){0.38}}
\multiput(86.99,3.49)(0.38,0.13){1}{\line(1,0){0.38}}
\multiput(86.6,3.36)(0.39,0.13){1}{\line(1,0){0.39}}
\multiput(86.21,3.23)(0.39,0.13){1}{\line(1,0){0.39}}
\multiput(85.82,3.1)(0.39,0.13){1}{\line(1,0){0.39}}
\multiput(85.42,2.98)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(85.02,2.85)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(84.61,2.73)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(84.2,2.61)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(83.79,2.5)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(83.37,2.39)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(82.95,2.28)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(82.52,2.17)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(82.09,2.06)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(81.66,1.96)(0.43,0.1){1}{\line(1,0){0.43}}
\multiput(81.22,1.86)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(80.78,1.76)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(80.34,1.66)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(79.89,1.57)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(79.45,1.48)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(78.99,1.39)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(78.54,1.31)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(78.08,1.22)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(77.62,1.14)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(77.16,1.06)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(76.69,0.99)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(76.23,0.92)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(75.76,0.85)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(75.28,0.78)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(74.81,0.72)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(74.33,0.65)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(73.85,0.59)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(73.37,0.54)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(72.89,0.48)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(72.41,0.43)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(71.92,0.39)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(71.43,0.34)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(70.94,0.3)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(70.45,0.26)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(69.96,0.22)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(69.47,0.19)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(68.98,0.16)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(68.48,0.13)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(67.99,0.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(67.49,0.08)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(66.99,0.06)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(66.49,0.04)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(66,0.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(65.5,0.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(65,0.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(64.5,0)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(64,0)(0.5,0){1}{\line(1,0){0.5}}
\put(63.5,0){\line(1,0){0.5}}
\multiput(63,0)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(62.5,0.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(62,0.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(61.5,0.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(61.01,0.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(60.51,0.06)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(60.01,0.08)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(59.51,0.1)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(59.02,0.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(58.52,0.16)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(58.03,0.19)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(57.54,0.22)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(57.05,0.26)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(56.56,0.3)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(56.07,0.34)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(55.58,0.39)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(55.09,0.43)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(54.61,0.48)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(54.13,0.54)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(53.65,0.59)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(53.17,0.65)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(52.69,0.72)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(52.22,0.78)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(51.74,0.85)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(51.27,0.92)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(50.81,0.99)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(50.34,1.06)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(49.88,1.14)(0.46,-0.08){1}{\line(1,0){0.46}}
\multiput(49.42,1.22)(0.46,-0.08){1}{\line(1,0){0.46}}
\multiput(48.96,1.31)(0.46,-0.08){1}{\line(1,0){0.46}}
\multiput(48.51,1.39)(0.45,-0.09){1}{\line(1,0){0.45}}
\multiput(48.05,1.48)(0.45,-0.09){1}{\line(1,0){0.45}}
\multiput(47.61,1.57)(0.45,-0.09){1}{\line(1,0){0.45}}
\multiput(47.16,1.66)(0.45,-0.09){1}{\line(1,0){0.45}}
\multiput(46.72,1.76)(0.44,-0.1){1}{\line(1,0){0.44}}
\multiput(46.28,1.86)(0.44,-0.1){1}{\line(1,0){0.44}}
\multiput(45.84,1.96)(0.44,-0.1){1}{\line(1,0){0.44}}
\multiput(45.41,2.06)(0.43,-0.1){1}{\line(1,0){0.43}}
\multiput(44.98,2.17)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(44.55,2.28)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(44.13,2.39)(0.42,-0.11){1}{\line(1,0){0.42}}
\multiput(43.71,2.5)(0.42,-0.11){1}{\line(1,0){0.42}}
\multiput(43.3,2.61)(0.41,-0.12){1}{\line(1,0){0.41}}
\multiput(42.89,2.73)(0.41,-0.12){1}{\line(1,0){0.41}}
\multiput(42.48,2.85)(0.41,-0.12){1}{\line(1,0){0.41}}
\multiput(42.08,2.98)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(41.68,3.1)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(41.29,3.23)(0.39,-0.13){1}{\line(1,0){0.39}}
\multiput(40.9,3.36)(0.39,-0.13){1}{\line(1,0){0.39}}
\multiput(40.51,3.49)(0.39,-0.13){1}{\line(1,0){0.39}}
\multiput(40.13,3.62)(0.38,-0.13){1}{\line(1,0){0.38}}
\multiput(39.75,3.76)(0.38,-0.14){1}{\line(1,0){0.38}}
\multiput(39.38,3.89)(0.37,-0.14){1}{\line(1,0){0.37}}
\multiput(39.02,4.03)(0.37,-0.14){1}{\line(1,0){0.37}}
\multiput(38.65,4.18)(0.36,-0.14){1}{\line(1,0){0.36}}
\multiput(38.29,4.32)(0.36,-0.14){1}{\line(1,0){0.36}}
\multiput(37.94,4.47)(0.35,-0.15){1}{\line(1,0){0.35}}
\multiput(37.59,4.61)(0.35,-0.15){1}{\line(1,0){0.35}}
\multiput(37.25,4.76)(0.34,-0.15){1}{\line(1,0){0.34}}
\multiput(36.91,4.92)(0.34,-0.15){1}{\line(1,0){0.34}}
\multiput(36.58,5.07)(0.33,-0.15){1}{\line(1,0){0.33}}
\multiput(36.25,5.23)(0.33,-0.16){1}{\line(1,0){0.33}}
\multiput(35.93,5.38)(0.32,-0.16){1}{\line(1,0){0.32}}
\multiput(35.61,5.54)(0.32,-0.16){1}{\line(1,0){0.32}}
\multiput(35.3,5.71)(0.31,-0.16){1}{\line(1,0){0.31}}
\multiput(34.99,5.87)(0.31,-0.16){1}{\line(1,0){0.31}}
\multiput(34.69,6.03)(0.3,-0.16){1}{\line(1,0){0.3}}
\multiput(34.39,6.2)(0.3,-0.17){1}{\line(1,0){0.3}}
\multiput(34.1,6.37)(0.29,-0.17){1}{\line(1,0){0.29}}
\multiput(33.82,6.54)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(33.54,6.71)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(33.27,6.88)(0.27,-0.17){1}{\line(1,0){0.27}}
\multiput(33,7.06)(0.27,-0.17){1}{\line(1,0){0.27}}
\multiput(32.74,7.23)(0.26,-0.18){1}{\line(1,0){0.26}}
\multiput(32.48,7.41)(0.26,-0.18){1}{\line(1,0){0.26}}
\multiput(32.23,7.59)(0.25,-0.18){1}{\line(1,0){0.25}}
\multiput(31.99,7.77)(0.12,-0.09){2}{\line(1,0){0.12}}
\multiput(31.75,7.95)(0.12,-0.09){2}{\line(1,0){0.12}}
\multiput(31.52,8.13)(0.12,-0.09){2}{\line(1,0){0.12}}
\multiput(31.29,8.32)(0.11,-0.09){2}{\line(1,0){0.11}}
\multiput(31.07,8.51)(0.11,-0.09){2}{\line(1,0){0.11}}
\multiput(30.86,8.69)(0.11,-0.09){2}{\line(1,0){0.11}}
\multiput(30.65,8.88)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(30.45,9.07)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(30.26,9.26)(0.1,-0.1){2}{\line(1,0){0.1}}
\multiput(30.07,9.45)(0.09,-0.1){2}{\line(0,-1){0.1}}
\multiput(29.89,9.64)(0.09,-0.1){2}{\line(0,-1){0.1}}
\multiput(29.71,9.84)(0.18,-0.19){1}{\line(0,-1){0.19}}
\multiput(29.55,10.03)(0.17,-0.19){1}{\line(0,-1){0.19}}
\multiput(29.38,10.23)(0.16,-0.2){1}{\line(0,-1){0.2}}
\multiput(29.23,10.42)(0.16,-0.2){1}{\line(0,-1){0.2}}
\multiput(29.08,10.62)(0.15,-0.2){1}{\line(0,-1){0.2}}
\multiput(28.94,10.82)(0.14,-0.2){1}{\line(0,-1){0.2}}
\multiput(28.8,11.02)(0.14,-0.2){1}{\line(0,-1){0.2}}
\multiput(28.67,11.22)(0.13,-0.2){1}{\line(0,-1){0.2}}
\multiput(28.55,11.42)(0.12,-0.2){1}{\line(0,-1){0.2}}
\multiput(28.43,11.62)(0.12,-0.2){1}{\line(0,-1){0.2}}
\multiput(28.32,11.82)(0.11,-0.2){1}{\line(0,-1){0.2}}
\multiput(28.22,12.02)(0.1,-0.2){1}{\line(0,-1){0.2}}
\multiput(28.13,12.23)(0.1,-0.2){1}{\line(0,-1){0.2}}
\multiput(28.04,12.43)(0.09,-0.2){1}{\line(0,-1){0.2}}
\multiput(27.95,12.63)(0.08,-0.2){1}{\line(0,-1){0.2}}
\multiput(27.88,12.84)(0.08,-0.2){1}{\line(0,-1){0.2}}
\multiput(27.81,13.04)(0.07,-0.2){1}{\line(0,-1){0.2}}
\multiput(27.75,13.25)(0.06,-0.21){1}{\line(0,-1){0.21}}
\multiput(27.69,13.45)(0.05,-0.21){1}{\line(0,-1){0.21}}
\multiput(27.65,13.66)(0.05,-0.21){1}{\line(0,-1){0.21}}
\multiput(27.6,13.86)(0.04,-0.21){1}{\line(0,-1){0.21}}
\multiput(27.57,14.07)(0.03,-0.21){1}{\line(0,-1){0.21}}
\multiput(27.54,14.28)(0.03,-0.21){1}{\line(0,-1){0.21}}
\multiput(27.52,14.48)(0.02,-0.21){1}{\line(0,-1){0.21}}
\multiput(27.51,14.69)(0.01,-0.21){1}{\line(0,-1){0.21}}
\multiput(27.5,14.9)(0.01,-0.21){1}{\line(0,-1){0.21}}
\put(27.5,14.9){\line(0,1){0.21}}
\multiput(27.5,15.1)(0.01,0.21){1}{\line(0,1){0.21}}
\multiput(27.51,15.31)(0.01,0.21){1}{\line(0,1){0.21}}
\multiput(27.52,15.52)(0.02,0.21){1}{\line(0,1){0.21}}
\multiput(27.54,15.72)(0.03,0.21){1}{\line(0,1){0.21}}
\multiput(27.57,15.93)(0.03,0.21){1}{\line(0,1){0.21}}
\multiput(27.6,16.14)(0.04,0.21){1}{\line(0,1){0.21}}
\multiput(27.65,16.34)(0.05,0.21){1}{\line(0,1){0.21}}
\multiput(27.69,16.55)(0.05,0.21){1}{\line(0,1){0.21}}
\multiput(27.75,16.75)(0.06,0.21){1}{\line(0,1){0.21}}
\multiput(27.81,16.96)(0.07,0.2){1}{\line(0,1){0.2}}
\multiput(27.88,17.16)(0.08,0.2){1}{\line(0,1){0.2}}
\multiput(27.95,17.37)(0.08,0.2){1}{\line(0,1){0.2}}
\multiput(28.04,17.57)(0.09,0.2){1}{\line(0,1){0.2}}
\multiput(28.13,17.77)(0.1,0.2){1}{\line(0,1){0.2}}
\multiput(28.22,17.98)(0.1,0.2){1}{\line(0,1){0.2}}
\multiput(28.32,18.18)(0.11,0.2){1}{\line(0,1){0.2}}
\multiput(28.43,18.38)(0.12,0.2){1}{\line(0,1){0.2}}
\multiput(28.55,18.58)(0.12,0.2){1}{\line(0,1){0.2}}
\multiput(28.67,18.78)(0.13,0.2){1}{\line(0,1){0.2}}
\multiput(28.8,18.98)(0.14,0.2){1}{\line(0,1){0.2}}
\multiput(28.94,19.18)(0.14,0.2){1}{\line(0,1){0.2}}
\multiput(29.08,19.38)(0.15,0.2){1}{\line(0,1){0.2}}
\multiput(29.23,19.58)(0.16,0.2){1}{\line(0,1){0.2}}
\multiput(29.38,19.77)(0.16,0.2){1}{\line(0,1){0.2}}
\multiput(29.55,19.97)(0.17,0.19){1}{\line(0,1){0.19}}
\multiput(29.71,20.16)(0.18,0.19){1}{\line(0,1){0.19}}
\multiput(29.89,20.36)(0.09,0.1){2}{\line(0,1){0.1}}
\multiput(30.07,20.55)(0.09,0.1){2}{\line(0,1){0.1}}
\multiput(30.26,20.74)(0.1,0.1){2}{\line(1,0){0.1}}
\multiput(30.45,20.93)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(30.65,21.12)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(30.86,21.31)(0.11,0.09){2}{\line(1,0){0.11}}
\multiput(31.07,21.49)(0.11,0.09){2}{\line(1,0){0.11}}
\multiput(31.29,21.68)(0.11,0.09){2}{\line(1,0){0.11}}
\multiput(31.52,21.87)(0.12,0.09){2}{\line(1,0){0.12}}
\multiput(31.75,22.05)(0.12,0.09){2}{\line(1,0){0.12}}
\multiput(31.99,22.23)(0.12,0.09){2}{\line(1,0){0.12}}
\multiput(32.23,22.41)(0.25,0.18){1}{\line(1,0){0.25}}
\multiput(32.48,22.59)(0.26,0.18){1}{\line(1,0){0.26}}
\multiput(32.74,22.77)(0.26,0.18){1}{\line(1,0){0.26}}
\multiput(33,22.94)(0.27,0.17){1}{\line(1,0){0.27}}
\multiput(33.27,23.12)(0.27,0.17){1}{\line(1,0){0.27}}
\multiput(33.54,23.29)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(33.82,23.46)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(34.1,23.63)(0.29,0.17){1}{\line(1,0){0.29}}
\multiput(34.39,23.8)(0.3,0.17){1}{\line(1,0){0.3}}
\multiput(34.69,23.97)(0.3,0.16){1}{\line(1,0){0.3}}
\multiput(34.99,24.13)(0.31,0.16){1}{\line(1,0){0.31}}
\multiput(35.3,24.29)(0.31,0.16){1}{\line(1,0){0.31}}
\multiput(35.61,24.46)(0.32,0.16){1}{\line(1,0){0.32}}
\multiput(35.93,24.62)(0.32,0.16){1}{\line(1,0){0.32}}
\multiput(36.25,24.77)(0.33,0.16){1}{\line(1,0){0.33}}
\multiput(36.58,24.93)(0.33,0.15){1}{\line(1,0){0.33}}
\multiput(36.91,25.08)(0.34,0.15){1}{\line(1,0){0.34}}
\multiput(37.25,25.24)(0.34,0.15){1}{\line(1,0){0.34}}
\multiput(37.59,25.39)(0.35,0.15){1}{\line(1,0){0.35}}
\multiput(37.94,25.53)(0.35,0.15){1}{\line(1,0){0.35}}
\multiput(38.29,25.68)(0.36,0.14){1}{\line(1,0){0.36}}
\multiput(38.65,25.82)(0.36,0.14){1}{\line(1,0){0.36}}
\multiput(39.02,25.97)(0.37,0.14){1}{\line(1,0){0.37}}
\multiput(39.38,26.11)(0.37,0.14){1}{\line(1,0){0.37}}
\multiput(39.75,26.24)(0.38,0.14){1}{\line(1,0){0.38}}
\multiput(40.13,26.38)(0.38,0.13){1}{\line(1,0){0.38}}
\multiput(40.51,26.51)(0.39,0.13){1}{\line(1,0){0.39}}
\multiput(40.9,26.64)(0.39,0.13){1}{\line(1,0){0.39}}
\multiput(41.29,26.77)(0.39,0.13){1}{\line(1,0){0.39}}
\multiput(41.68,26.9)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(42.08,27.02)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(42.48,27.15)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(42.89,27.27)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(43.3,27.39)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(43.71,27.5)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(44.13,27.61)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(44.55,27.72)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(44.98,27.83)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(45.41,27.94)(0.43,0.1){1}{\line(1,0){0.43}}
\multiput(45.84,28.04)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(46.28,28.14)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(46.72,28.24)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(47.16,28.34)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(47.61,28.43)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(48.05,28.52)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(48.51,28.61)(0.45,0.09){1}{\line(1,0){0.45}}
\multiput(48.96,28.69)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(49.42,28.78)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(49.88,28.86)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(50.34,28.94)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(50.81,29.01)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(51.27,29.08)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(51.74,29.15)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(52.22,29.22)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(52.69,29.28)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(53.17,29.35)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(53.65,29.41)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(54.13,29.46)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(54.61,29.52)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(55.09,29.57)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(55.58,29.61)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(56.07,29.66)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(56.56,29.7)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(57.05,29.74)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(57.54,29.78)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(58.03,29.81)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(58.52,29.84)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(59.02,29.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(59.51,29.9)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(60.01,29.92)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(60.51,29.94)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(61.01,29.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(61.5,29.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(62,29.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(62.5,29.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(63,30)(0.5,0){1}{\line(1,0){0.5}}
\put(63.5,30){\line(1,0){0.5}}
\multiput(64,30)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(64.5,30)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(65,29.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(65.5,29.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(66,29.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(66.49,29.96)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(66.99,29.94)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(67.49,29.92)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(67.99,29.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(68.48,29.87)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(68.98,29.84)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(69.47,29.81)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(69.96,29.78)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(70.45,29.74)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(70.94,29.7)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(71.43,29.66)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(71.92,29.61)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(72.41,29.57)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(72.89,29.52)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(73.37,29.46)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(73.85,29.41)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(74.33,29.35)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(74.81,29.28)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(75.28,29.22)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(75.76,29.15)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(76.23,29.08)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(76.69,29.01)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(77.16,28.94)(0.46,-0.08){1}{\line(1,0){0.46}}
\multiput(77.62,28.86)(0.46,-0.08){1}{\line(1,0){0.46}}
\multiput(78.08,28.78)(0.46,-0.08){1}{\line(1,0){0.46}}
\multiput(78.54,28.69)(0.45,-0.09){1}{\line(1,0){0.45}}
\multiput(78.99,28.61)(0.45,-0.09){1}{\line(1,0){0.45}}
\multiput(79.45,28.52)(0.45,-0.09){1}{\line(1,0){0.45}}
\multiput(79.89,28.43)(0.45,-0.09){1}{\line(1,0){0.45}}
\multiput(80.34,28.34)(0.44,-0.1){1}{\line(1,0){0.44}}
\multiput(80.78,28.24)(0.44,-0.1){1}{\line(1,0){0.44}}
\multiput(81.22,28.14)(0.44,-0.1){1}{\line(1,0){0.44}}
\multiput(81.66,28.04)(0.43,-0.1){1}{\line(1,0){0.43}}
\multiput(82.09,27.94)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(82.52,27.83)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(82.95,27.72)(0.42,-0.11){1}{\line(1,0){0.42}}
\multiput(83.37,27.61)(0.42,-0.11){1}{\line(1,0){0.42}}
\multiput(83.79,27.5)(0.41,-0.12){1}{\line(1,0){0.41}}
\multiput(84.2,27.39)(0.41,-0.12){1}{\line(1,0){0.41}}
\multiput(84.61,27.27)(0.41,-0.12){1}{\line(1,0){0.41}}
\multiput(85.02,27.15)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(85.42,27.02)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(85.82,26.9)(0.39,-0.13){1}{\line(1,0){0.39}}
\multiput(86.21,26.77)(0.39,-0.13){1}{\line(1,0){0.39}}
\multiput(86.6,26.64)(0.39,-0.13){1}{\line(1,0){0.39}}
\multiput(86.99,26.51)(0.38,-0.13){1}{\line(1,0){0.38}}
\multiput(87.37,26.38)(0.38,-0.14){1}{\line(1,0){0.38}}
\multiput(87.75,26.24)(0.37,-0.14){1}{\line(1,0){0.37}}
\multiput(88.12,26.11)(0.37,-0.14){1}{\line(1,0){0.37}}
\multiput(88.48,25.97)(0.36,-0.14){1}{\line(1,0){0.36}}
\multiput(88.85,25.82)(0.36,-0.14){1}{\line(1,0){0.36}}
\multiput(89.21,25.68)(0.35,-0.15){1}{\line(1,0){0.35}}
\multiput(89.56,25.53)(0.35,-0.15){1}{\line(1,0){0.35}}
\multiput(89.91,25.39)(0.34,-0.15){1}{\line(1,0){0.34}}
\multiput(90.25,25.24)(0.34,-0.15){1}{\line(1,0){0.34}}
\multiput(90.59,25.08)(0.33,-0.15){1}{\line(1,0){0.33}}
\multiput(90.92,24.93)(0.33,-0.16){1}{\line(1,0){0.33}}
\multiput(91.25,24.77)(0.32,-0.16){1}{\line(1,0){0.32}}
\multiput(91.57,24.62)(0.32,-0.16){1}{\line(1,0){0.32}}
\multiput(91.89,24.46)(0.31,-0.16){1}{\line(1,0){0.31}}
\multiput(92.2,24.29)(0.31,-0.16){1}{\line(1,0){0.31}}
\multiput(92.51,24.13)(0.3,-0.16){1}{\line(1,0){0.3}}
\multiput(92.81,23.97)(0.3,-0.17){1}{\line(1,0){0.3}}
\multiput(93.11,23.8)(0.29,-0.17){1}{\line(1,0){0.29}}
\multiput(93.4,23.63)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(93.68,23.46)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(93.96,23.29)(0.27,-0.17){1}{\line(1,0){0.27}}
\multiput(94.23,23.12)(0.27,-0.17){1}{\line(1,0){0.27}}
\multiput(94.5,22.94)(0.26,-0.18){1}{\line(1,0){0.26}}
\multiput(94.76,22.77)(0.26,-0.18){1}{\line(1,0){0.26}}
\multiput(95.02,22.59)(0.25,-0.18){1}{\line(1,0){0.25}}
\multiput(95.27,22.41)(0.12,-0.09){2}{\line(1,0){0.12}}
\multiput(95.51,22.23)(0.12,-0.09){2}{\line(1,0){0.12}}
\multiput(95.75,22.05)(0.12,-0.09){2}{\line(1,0){0.12}}
\multiput(95.98,21.87)(0.11,-0.09){2}{\line(1,0){0.11}}
\multiput(96.21,21.68)(0.11,-0.09){2}{\line(1,0){0.11}}
\multiput(96.43,21.49)(0.11,-0.09){2}{\line(1,0){0.11}}
\multiput(96.64,21.31)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(96.85,21.12)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(97.05,20.93)(0.1,-0.1){2}{\line(1,0){0.1}}
\multiput(97.24,20.74)(0.09,-0.1){2}{\line(0,-1){0.1}}
\multiput(97.43,20.55)(0.09,-0.1){2}{\line(0,-1){0.1}}
\multiput(97.61,20.36)(0.18,-0.19){1}{\line(0,-1){0.19}}
\multiput(97.79,20.16)(0.17,-0.19){1}{\line(0,-1){0.19}}
\multiput(97.95,19.97)(0.16,-0.2){1}{\line(0,-1){0.2}}
\multiput(98.12,19.77)(0.16,-0.2){1}{\line(0,-1){0.2}}
\multiput(98.27,19.58)(0.15,-0.2){1}{\line(0,-1){0.2}}
\multiput(98.42,19.38)(0.14,-0.2){1}{\line(0,-1){0.2}}
\multiput(98.56,19.18)(0.14,-0.2){1}{\line(0,-1){0.2}}
\multiput(98.7,18.98)(0.13,-0.2){1}{\line(0,-1){0.2}}
\multiput(98.83,18.78)(0.12,-0.2){1}{\line(0,-1){0.2}}
\multiput(98.95,18.58)(0.12,-0.2){1}{\line(0,-1){0.2}}
\multiput(99.07,18.38)(0.11,-0.2){1}{\line(0,-1){0.2}}
\multiput(99.18,18.18)(0.1,-0.2){1}{\line(0,-1){0.2}}
\multiput(99.28,17.98)(0.1,-0.2){1}{\line(0,-1){0.2}}
\multiput(99.37,17.77)(0.09,-0.2){1}{\line(0,-1){0.2}}
\multiput(99.46,17.57)(0.08,-0.2){1}{\line(0,-1){0.2}}
\multiput(99.55,17.37)(0.08,-0.2){1}{\line(0,-1){0.2}}
\multiput(99.62,17.16)(0.07,-0.2){1}{\line(0,-1){0.2}}
\multiput(99.69,16.96)(0.06,-0.21){1}{\line(0,-1){0.21}}
\multiput(99.75,16.75)(0.05,-0.21){1}{\line(0,-1){0.21}}
\multiput(99.81,16.55)(0.05,-0.21){1}{\line(0,-1){0.21}}
\multiput(99.85,16.34)(0.04,-0.21){1}{\line(0,-1){0.21}}
\multiput(99.9,16.14)(0.03,-0.21){1}{\line(0,-1){0.21}}
\multiput(99.93,15.93)(0.03,-0.21){1}{\line(0,-1){0.21}}
\multiput(99.96,15.72)(0.02,-0.21){1}{\line(0,-1){0.21}}
\multiput(99.98,15.52)(0.01,-0.21){1}{\line(0,-1){0.21}}
\multiput(99.99,15.31)(0.01,-0.21){1}{\line(0,-1){0.21}}

\linethickness{0.4mm}
\put(100,49.92){\line(0,1){0.15}}
\multiput(99.99,49.77)(0.01,0.15){1}{\line(0,1){0.15}}
\multiput(99.98,49.62)(0.01,0.15){1}{\line(0,1){0.15}}
\multiput(99.97,49.47)(0.02,0.15){1}{\line(0,1){0.15}}
\multiput(99.95,49.32)(0.02,0.15){1}{\line(0,1){0.15}}
\multiput(99.92,49.17)(0.03,0.15){1}{\line(0,1){0.15}}
\multiput(99.89,49.03)(0.03,0.15){1}{\line(0,1){0.15}}
\multiput(99.86,48.88)(0.04,0.15){1}{\line(0,1){0.15}}
\multiput(99.82,48.73)(0.04,0.15){1}{\line(0,1){0.15}}
\multiput(99.77,48.58)(0.04,0.15){1}{\line(0,1){0.15}}
\multiput(99.72,48.43)(0.05,0.15){1}{\line(0,1){0.15}}
\multiput(99.67,48.28)(0.05,0.15){1}{\line(0,1){0.15}}
\multiput(99.61,48.13)(0.06,0.15){1}{\line(0,1){0.15}}
\multiput(99.54,47.98)(0.06,0.15){1}{\line(0,1){0.15}}
\multiput(99.47,47.83)(0.07,0.15){1}{\line(0,1){0.15}}
\multiput(99.4,47.68)(0.07,0.15){1}{\line(0,1){0.15}}
\multiput(99.32,47.53)(0.08,0.15){1}{\line(0,1){0.15}}
\multiput(99.24,47.39)(0.08,0.15){1}{\line(0,1){0.15}}
\multiput(99.15,47.24)(0.09,0.15){1}{\line(0,1){0.15}}
\multiput(99.05,47.09)(0.09,0.15){1}{\line(0,1){0.15}}
\multiput(98.95,46.94)(0.1,0.15){1}{\line(0,1){0.15}}
\multiput(98.85,46.8)(0.1,0.15){1}{\line(0,1){0.15}}
\multiput(98.74,46.65)(0.11,0.15){1}{\line(0,1){0.15}}
\multiput(98.62,46.51)(0.11,0.15){1}{\line(0,1){0.15}}
\multiput(98.51,46.36)(0.12,0.15){1}{\line(0,1){0.15}}
\multiput(98.38,46.21)(0.12,0.15){1}{\line(0,1){0.15}}
\multiput(98.25,46.07)(0.13,0.15){1}{\line(0,1){0.15}}
\multiput(98.12,45.92)(0.13,0.14){1}{\line(0,1){0.14}}
\multiput(97.98,45.78)(0.14,0.14){1}{\line(0,1){0.14}}
\multiput(97.84,45.64)(0.14,0.14){1}{\line(0,1){0.14}}
\multiput(97.69,45.49)(0.15,0.14){1}{\line(1,0){0.15}}
\multiput(97.54,45.35)(0.15,0.14){1}{\line(1,0){0.15}}
\multiput(97.38,45.21)(0.16,0.14){1}{\line(1,0){0.16}}
\multiput(97.22,45.07)(0.16,0.14){1}{\line(1,0){0.16}}
\multiput(97.05,44.92)(0.17,0.14){1}{\line(1,0){0.17}}
\multiput(96.88,44.78)(0.17,0.14){1}{\line(1,0){0.17}}
\multiput(96.7,44.64)(0.18,0.14){1}{\line(1,0){0.18}}
\multiput(96.52,44.5)(0.18,0.14){1}{\line(1,0){0.18}}
\multiput(96.34,44.36)(0.19,0.14){1}{\line(1,0){0.19}}
\multiput(96.15,44.23)(0.19,0.14){1}{\line(1,0){0.19}}
\multiput(95.95,44.09)(0.19,0.14){1}{\line(1,0){0.19}}
\multiput(95.75,43.95)(0.2,0.14){1}{\line(1,0){0.2}}
\multiput(95.55,43.81)(0.2,0.14){1}{\line(1,0){0.2}}
\multiput(95.34,43.68)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(95.13,43.54)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(94.91,43.4)(0.22,0.14){1}{\line(1,0){0.22}}
\multiput(94.69,43.27)(0.22,0.13){1}{\line(1,0){0.22}}
\multiput(94.46,43.14)(0.23,0.13){1}{\line(1,0){0.23}}
\multiput(94.23,43)(0.23,0.13){1}{\line(1,0){0.23}}
\multiput(93.99,42.87)(0.24,0.13){1}{\line(1,0){0.24}}
\multiput(93.75,42.74)(0.24,0.13){1}{\line(1,0){0.24}}
\multiput(93.51,42.61)(0.24,0.13){1}{\line(1,0){0.24}}
\multiput(93.26,42.48)(0.25,0.13){1}{\line(1,0){0.25}}
\multiput(93.01,42.35)(0.25,0.13){1}{\line(1,0){0.25}}
\multiput(92.75,42.22)(0.26,0.13){1}{\line(1,0){0.26}}
\multiput(92.49,42.09)(0.26,0.13){1}{\line(1,0){0.26}}
\multiput(92.22,41.97)(0.27,0.13){1}{\line(1,0){0.27}}
\multiput(91.95,41.84)(0.27,0.13){1}{\line(1,0){0.27}}
\multiput(91.68,41.71)(0.27,0.13){1}{\line(1,0){0.27}}
\multiput(91.4,41.59)(0.28,0.12){1}{\line(1,0){0.28}}
\multiput(91.12,41.46)(0.28,0.12){1}{\line(1,0){0.28}}
\multiput(90.83,41.34)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(90.54,41.22)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(90.24,41.1)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(89.95,40.98)(0.3,0.12){1}{\line(1,0){0.3}}
\multiput(89.64,40.86)(0.3,0.12){1}{\line(1,0){0.3}}
\multiput(89.34,40.74)(0.31,0.12){1}{\line(1,0){0.31}}
\multiput(89.02,40.62)(0.31,0.12){1}{\line(1,0){0.31}}
\multiput(88.71,40.51)(0.31,0.12){1}{\line(1,0){0.31}}
\multiput(88.39,40.39)(0.32,0.12){1}{\line(1,0){0.32}}
\multiput(88.07,40.28)(0.32,0.11){1}{\line(1,0){0.32}}
\multiput(87.74,40.16)(0.33,0.11){1}{\line(1,0){0.33}}
\multiput(87.41,40.05)(0.33,0.11){1}{\line(1,0){0.33}}
\multiput(87.08,39.94)(0.33,0.11){1}{\line(1,0){0.33}}
\multiput(86.74,39.83)(0.34,0.11){1}{\line(1,0){0.34}}
\multiput(86.4,39.72)(0.34,0.11){1}{\line(1,0){0.34}}
\multiput(86.06,39.61)(0.34,0.11){1}{\line(1,0){0.34}}
\multiput(85.71,39.5)(0.35,0.11){1}{\line(1,0){0.35}}
\multiput(85.36,39.39)(0.35,0.11){1}{\line(1,0){0.35}}
\multiput(85,39.29)(0.36,0.11){1}{\line(1,0){0.36}}
\multiput(84.64,39.18)(0.36,0.1){1}{\line(1,0){0.36}}
\multiput(84.28,39.08)(0.36,0.1){1}{\line(1,0){0.36}}
\multiput(83.91,38.98)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(83.54,38.88)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(83.17,38.78)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(82.79,38.68)(0.38,0.1){1}{\line(1,0){0.38}}
\multiput(82.42,38.58)(0.38,0.1){1}{\line(1,0){0.38}}
\multiput(82.03,38.48)(0.38,0.1){1}{\line(1,0){0.38}}
\multiput(81.65,38.39)(0.39,0.1){1}{\line(1,0){0.39}}
\multiput(81.26,38.29)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(80.87,38.2)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(80.47,38.11)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(80.07,38.02)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(79.67,37.93)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(79.27,37.84)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(78.86,37.75)(0.41,0.09){1}{\line(1,0){0.41}}
\multiput(78.45,37.67)(0.41,0.09){1}{\line(1,0){0.41}}
\multiput(78.04,37.58)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(77.62,37.5)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(77.2,37.41)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(76.78,37.33)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(76.36,37.25)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(75.93,37.18)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(75.5,37.1)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(75.07,37.02)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(74.64,36.95)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(74.2,36.87)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(73.76,36.8)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(73.32,36.73)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(72.88,36.66)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(72.43,36.59)(0.45,0.07){1}{\line(1,0){0.45}}
\multiput(71.98,36.53)(0.45,0.07){1}{\line(1,0){0.45}}
\multiput(71.53,36.46)(0.45,0.07){1}{\line(1,0){0.45}}
\multiput(71.08,36.4)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(70.63,36.34)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(70.17,36.27)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(69.71,36.21)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(69.25,36.16)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(68.79,36.1)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(68.32,36.04)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(67.86,35.99)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(67.39,35.94)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(66.92,35.88)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(66.45,35.83)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(65.97,35.79)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(65.5,35.74)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(65.02,35.69)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(64.54,35.65)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(64.06,35.61)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(63.58,35.56)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(63.1,35.52)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(62.62,35.49)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(62.13,35.45)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(61.65,35.41)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(61.16,35.38)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(60.67,35.35)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(60.18,35.31)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(59.69,35.28)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(59.2,35.26)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(58.71,35.23)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(58.22,35.2)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(57.72,35.18)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(57.23,35.16)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(56.73,35.14)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(56.24,35.12)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(55.74,35.1)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(55.24,35.08)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(54.75,35.07)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(54.25,35.05)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(53.75,35.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(53.25,35.03)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(52.75,35.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(52.25,35.02)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(51.75,35.01)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(51.25,35)(0.5,0){1}{\line(1,0){0.5}}
\multiput(50.75,35)(0.5,0){1}{\line(1,0){0.5}}
\multiput(50.25,35)(0.5,0){1}{\line(1,0){0.5}}
\put(49.75,35){\line(1,0){0.5}}
\multiput(49.25,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(48.75,35)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(48.25,35.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(47.75,35.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(47.25,35.02)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.75,35.03)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.25,35.04)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.75,35.05)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.25,35.07)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(44.76,35.08)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(44.26,35.1)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(43.76,35.12)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(43.27,35.14)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(42.77,35.16)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(42.28,35.18)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(41.78,35.2)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(41.29,35.23)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(40.8,35.26)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(40.31,35.28)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(39.82,35.31)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(39.33,35.35)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(38.84,35.38)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(38.35,35.41)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(37.87,35.45)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(37.38,35.49)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(36.9,35.52)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(36.42,35.56)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(35.94,35.61)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(35.46,35.65)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(34.98,35.69)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(34.5,35.74)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(34.03,35.79)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(33.55,35.83)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(33.08,35.88)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(32.61,35.94)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(32.14,35.99)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(31.68,36.04)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(31.21,36.1)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(30.75,36.16)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(30.29,36.21)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(29.83,36.27)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(29.37,36.34)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(28.92,36.4)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(28.47,36.46)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(28.02,36.53)(0.45,-0.07){1}{\line(1,0){0.45}}
\multiput(27.57,36.59)(0.45,-0.07){1}{\line(1,0){0.45}}
\multiput(27.12,36.66)(0.45,-0.07){1}{\line(1,0){0.45}}
\multiput(26.68,36.73)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(26.24,36.8)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(25.8,36.87)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(25.36,36.95)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(24.93,37.02)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(24.5,37.1)(0.43,-0.08){1}{\line(1,0){0.43}}
\multiput(24.07,37.18)(0.43,-0.08){1}{\line(1,0){0.43}}
\multiput(23.64,37.25)(0.43,-0.08){1}{\line(1,0){0.43}}
\multiput(23.22,37.33)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(22.8,37.41)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(22.38,37.5)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(21.96,37.58)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(21.55,37.67)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(21.14,37.75)(0.41,-0.09){1}{\line(1,0){0.41}}
\multiput(20.73,37.84)(0.41,-0.09){1}{\line(1,0){0.41}}
\multiput(20.33,37.93)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(19.93,38.02)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(19.53,38.11)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(19.13,38.2)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(18.74,38.29)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(18.35,38.39)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(17.97,38.48)(0.39,-0.1){1}{\line(1,0){0.39}}
\multiput(17.58,38.58)(0.38,-0.1){1}{\line(1,0){0.38}}
\multiput(17.21,38.68)(0.38,-0.1){1}{\line(1,0){0.38}}
\multiput(16.83,38.78)(0.38,-0.1){1}{\line(1,0){0.38}}
\multiput(16.46,38.88)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(16.09,38.98)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(15.72,39.08)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(15.36,39.18)(0.36,-0.1){1}{\line(1,0){0.36}}
\multiput(15,39.29)(0.36,-0.1){1}{\line(1,0){0.36}}
\multiput(14.64,39.39)(0.36,-0.11){1}{\line(1,0){0.36}}
\multiput(14.29,39.5)(0.35,-0.11){1}{\line(1,0){0.35}}
\multiput(13.94,39.61)(0.35,-0.11){1}{\line(1,0){0.35}}
\multiput(13.6,39.72)(0.34,-0.11){1}{\line(1,0){0.34}}
\multiput(13.26,39.83)(0.34,-0.11){1}{\line(1,0){0.34}}
\multiput(12.92,39.94)(0.34,-0.11){1}{\line(1,0){0.34}}
\multiput(12.59,40.05)(0.33,-0.11){1}{\line(1,0){0.33}}
\multiput(12.26,40.16)(0.33,-0.11){1}{\line(1,0){0.33}}
\multiput(11.93,40.28)(0.33,-0.11){1}{\line(1,0){0.33}}
\multiput(11.61,40.39)(0.32,-0.11){1}{\line(1,0){0.32}}
\multiput(11.29,40.51)(0.32,-0.12){1}{\line(1,0){0.32}}
\multiput(10.98,40.62)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(10.66,40.74)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(10.36,40.86)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(10.05,40.98)(0.3,-0.12){1}{\line(1,0){0.3}}
\multiput(9.76,41.1)(0.3,-0.12){1}{\line(1,0){0.3}}
\multiput(9.46,41.22)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(9.17,41.34)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(8.88,41.46)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(8.6,41.59)(0.28,-0.12){1}{\line(1,0){0.28}}
\multiput(8.32,41.71)(0.28,-0.12){1}{\line(1,0){0.28}}
\multiput(8.05,41.84)(0.27,-0.13){1}{\line(1,0){0.27}}
\multiput(7.78,41.97)(0.27,-0.13){1}{\line(1,0){0.27}}
\multiput(7.51,42.09)(0.27,-0.13){1}{\line(1,0){0.27}}
\multiput(7.25,42.22)(0.26,-0.13){1}{\line(1,0){0.26}}
\multiput(6.99,42.35)(0.26,-0.13){1}{\line(1,0){0.26}}
\multiput(6.74,42.48)(0.25,-0.13){1}{\line(1,0){0.25}}
\multiput(6.49,42.61)(0.25,-0.13){1}{\line(1,0){0.25}}
\multiput(6.25,42.74)(0.24,-0.13){1}{\line(1,0){0.24}}
\multiput(6.01,42.87)(0.24,-0.13){1}{\line(1,0){0.24}}
\multiput(5.77,43)(0.24,-0.13){1}{\line(1,0){0.24}}
\multiput(5.54,43.14)(0.23,-0.13){1}{\line(1,0){0.23}}
\multiput(5.31,43.27)(0.23,-0.13){1}{\line(1,0){0.23}}
\multiput(5.09,43.4)(0.22,-0.13){1}{\line(1,0){0.22}}
\multiput(4.87,43.54)(0.22,-0.14){1}{\line(1,0){0.22}}
\multiput(4.66,43.68)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(4.45,43.81)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(4.25,43.95)(0.2,-0.14){1}{\line(1,0){0.2}}
\multiput(4.05,44.09)(0.2,-0.14){1}{\line(1,0){0.2}}
\multiput(3.85,44.23)(0.19,-0.14){1}{\line(1,0){0.19}}
\multiput(3.66,44.36)(0.19,-0.14){1}{\line(1,0){0.19}}
\multiput(3.48,44.5)(0.19,-0.14){1}{\line(1,0){0.19}}
\multiput(3.3,44.64)(0.18,-0.14){1}{\line(1,0){0.18}}
\multiput(3.12,44.78)(0.18,-0.14){1}{\line(1,0){0.18}}
\multiput(2.95,44.92)(0.17,-0.14){1}{\line(1,0){0.17}}
\multiput(2.78,45.07)(0.17,-0.14){1}{\line(1,0){0.17}}
\multiput(2.62,45.21)(0.16,-0.14){1}{\line(1,0){0.16}}
\multiput(2.46,45.35)(0.16,-0.14){1}{\line(1,0){0.16}}
\multiput(2.31,45.49)(0.15,-0.14){1}{\line(1,0){0.15}}
\multiput(2.16,45.64)(0.15,-0.14){1}{\line(1,0){0.15}}
\multiput(2.02,45.78)(0.14,-0.14){1}{\line(0,-1){0.14}}
\multiput(1.88,45.92)(0.14,-0.14){1}{\line(0,-1){0.14}}
\multiput(1.75,46.07)(0.13,-0.14){1}{\line(0,-1){0.14}}
\multiput(1.62,46.21)(0.13,-0.15){1}{\line(0,-1){0.15}}
\multiput(1.49,46.36)(0.12,-0.15){1}{\line(0,-1){0.15}}
\multiput(1.38,46.51)(0.12,-0.15){1}{\line(0,-1){0.15}}
\multiput(1.26,46.65)(0.11,-0.15){1}{\line(0,-1){0.15}}
\multiput(1.15,46.8)(0.11,-0.15){1}{\line(0,-1){0.15}}
\multiput(1.05,46.94)(0.1,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.95,47.09)(0.1,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.85,47.24)(0.09,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.76,47.39)(0.09,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.68,47.53)(0.08,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.6,47.68)(0.08,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.53,47.83)(0.07,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.46,47.98)(0.07,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.39,48.13)(0.06,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.33,48.28)(0.06,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.28,48.43)(0.05,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.23,48.58)(0.05,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.18,48.73)(0.04,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.14,48.88)(0.04,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.11,49.03)(0.04,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.08,49.17)(0.03,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.05,49.32)(0.03,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.03,49.47)(0.02,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.02,49.62)(0.02,-0.15){1}{\line(0,-1){0.15}}
\multiput(0.01,49.77)(0.01,-0.15){1}{\line(0,-1){0.15}}
\multiput(0,49.92)(0.01,-0.15){1}{\line(0,-1){0.15}}
\put(0,49.92){\line(0,1){0.15}}
\multiput(0,50.08)(0.01,0.15){1}{\line(0,1){0.15}}
\multiput(0.01,50.23)(0.01,0.15){1}{\line(0,1){0.15}}
\multiput(0.02,50.38)(0.02,0.15){1}{\line(0,1){0.15}}
\multiput(0.03,50.53)(0.02,0.15){1}{\line(0,1){0.15}}
\multiput(0.05,50.68)(0.03,0.15){1}{\line(0,1){0.15}}
\multiput(0.08,50.83)(0.03,0.15){1}{\line(0,1){0.15}}
\multiput(0.11,50.97)(0.04,0.15){1}{\line(0,1){0.15}}
\multiput(0.14,51.12)(0.04,0.15){1}{\line(0,1){0.15}}
\multiput(0.18,51.27)(0.04,0.15){1}{\line(0,1){0.15}}
\multiput(0.23,51.42)(0.05,0.15){1}{\line(0,1){0.15}}
\multiput(0.28,51.57)(0.05,0.15){1}{\line(0,1){0.15}}
\multiput(0.33,51.72)(0.06,0.15){1}{\line(0,1){0.15}}
\multiput(0.39,51.87)(0.06,0.15){1}{\line(0,1){0.15}}
\multiput(0.46,52.02)(0.07,0.15){1}{\line(0,1){0.15}}
\multiput(0.53,52.17)(0.07,0.15){1}{\line(0,1){0.15}}
\multiput(0.6,52.32)(0.08,0.15){1}{\line(0,1){0.15}}
\multiput(0.68,52.47)(0.08,0.15){1}{\line(0,1){0.15}}
\multiput(0.76,52.61)(0.09,0.15){1}{\line(0,1){0.15}}
\multiput(0.85,52.76)(0.09,0.15){1}{\line(0,1){0.15}}
\multiput(0.95,52.91)(0.1,0.15){1}{\line(0,1){0.15}}
\multiput(1.05,53.06)(0.1,0.15){1}{\line(0,1){0.15}}
\multiput(1.15,53.2)(0.11,0.15){1}{\line(0,1){0.15}}
\multiput(1.26,53.35)(0.11,0.15){1}{\line(0,1){0.15}}
\multiput(1.38,53.49)(0.12,0.15){1}{\line(0,1){0.15}}
\multiput(1.49,53.64)(0.12,0.15){1}{\line(0,1){0.15}}
\multiput(1.62,53.79)(0.13,0.15){1}{\line(0,1){0.15}}
\multiput(1.75,53.93)(0.13,0.14){1}{\line(0,1){0.14}}
\multiput(1.88,54.08)(0.14,0.14){1}{\line(0,1){0.14}}
\multiput(2.02,54.22)(0.14,0.14){1}{\line(0,1){0.14}}
\multiput(2.16,54.36)(0.15,0.14){1}{\line(1,0){0.15}}
\multiput(2.31,54.51)(0.15,0.14){1}{\line(1,0){0.15}}
\multiput(2.46,54.65)(0.16,0.14){1}{\line(1,0){0.16}}
\multiput(2.62,54.79)(0.16,0.14){1}{\line(1,0){0.16}}
\multiput(2.78,54.93)(0.17,0.14){1}{\line(1,0){0.17}}
\multiput(2.95,55.08)(0.17,0.14){1}{\line(1,0){0.17}}
\multiput(3.12,55.22)(0.18,0.14){1}{\line(1,0){0.18}}
\multiput(3.3,55.36)(0.18,0.14){1}{\line(1,0){0.18}}
\multiput(3.48,55.5)(0.19,0.14){1}{\line(1,0){0.19}}
\multiput(3.66,55.64)(0.19,0.14){1}{\line(1,0){0.19}}
\multiput(3.85,55.77)(0.19,0.14){1}{\line(1,0){0.19}}
\multiput(4.05,55.91)(0.2,0.14){1}{\line(1,0){0.2}}
\multiput(4.25,56.05)(0.2,0.14){1}{\line(1,0){0.2}}
\multiput(4.45,56.19)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(4.66,56.32)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(4.87,56.46)(0.22,0.14){1}{\line(1,0){0.22}}
\multiput(5.09,56.6)(0.22,0.13){1}{\line(1,0){0.22}}
\multiput(5.31,56.73)(0.23,0.13){1}{\line(1,0){0.23}}
\multiput(5.54,56.86)(0.23,0.13){1}{\line(1,0){0.23}}
\multiput(5.77,57)(0.24,0.13){1}{\line(1,0){0.24}}
\multiput(6.01,57.13)(0.24,0.13){1}{\line(1,0){0.24}}
\multiput(6.25,57.26)(0.24,0.13){1}{\line(1,0){0.24}}
\multiput(6.49,57.39)(0.25,0.13){1}{\line(1,0){0.25}}
\multiput(6.74,57.52)(0.25,0.13){1}{\line(1,0){0.25}}
\multiput(6.99,57.65)(0.26,0.13){1}{\line(1,0){0.26}}
\multiput(7.25,57.78)(0.26,0.13){1}{\line(1,0){0.26}}
\multiput(7.51,57.91)(0.27,0.13){1}{\line(1,0){0.27}}
\multiput(7.78,58.03)(0.27,0.13){1}{\line(1,0){0.27}}
\multiput(8.05,58.16)(0.27,0.13){1}{\line(1,0){0.27}}
\multiput(8.32,58.29)(0.28,0.12){1}{\line(1,0){0.28}}
\multiput(8.6,58.41)(0.28,0.12){1}{\line(1,0){0.28}}
\multiput(8.88,58.54)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(9.17,58.66)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(9.46,58.78)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(9.76,58.9)(0.3,0.12){1}{\line(1,0){0.3}}
\multiput(10.05,59.02)(0.3,0.12){1}{\line(1,0){0.3}}
\multiput(10.36,59.14)(0.31,0.12){1}{\line(1,0){0.31}}
\multiput(10.66,59.26)(0.31,0.12){1}{\line(1,0){0.31}}
\multiput(10.98,59.38)(0.31,0.12){1}{\line(1,0){0.31}}
\multiput(11.29,59.49)(0.32,0.12){1}{\line(1,0){0.32}}
\multiput(11.61,59.61)(0.32,0.11){1}{\line(1,0){0.32}}
\multiput(11.93,59.72)(0.33,0.11){1}{\line(1,0){0.33}}
\multiput(12.26,59.84)(0.33,0.11){1}{\line(1,0){0.33}}
\multiput(12.59,59.95)(0.33,0.11){1}{\line(1,0){0.33}}
\multiput(12.92,60.06)(0.34,0.11){1}{\line(1,0){0.34}}
\multiput(13.26,60.17)(0.34,0.11){1}{\line(1,0){0.34}}
\multiput(13.6,60.28)(0.34,0.11){1}{\line(1,0){0.34}}
\multiput(13.94,60.39)(0.35,0.11){1}{\line(1,0){0.35}}
\multiput(14.29,60.5)(0.35,0.11){1}{\line(1,0){0.35}}
\multiput(14.64,60.61)(0.36,0.11){1}{\line(1,0){0.36}}
\multiput(15,60.71)(0.36,0.1){1}{\line(1,0){0.36}}
\multiput(15.36,60.82)(0.36,0.1){1}{\line(1,0){0.36}}
\multiput(15.72,60.92)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(16.09,61.02)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(16.46,61.12)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(16.83,61.22)(0.38,0.1){1}{\line(1,0){0.38}}
\multiput(17.21,61.32)(0.38,0.1){1}{\line(1,0){0.38}}
\multiput(17.58,61.42)(0.38,0.1){1}{\line(1,0){0.38}}
\multiput(17.97,61.52)(0.39,0.1){1}{\line(1,0){0.39}}
\multiput(18.35,61.61)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(18.74,61.71)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(19.13,61.8)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(19.53,61.89)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(19.93,61.98)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(20.33,62.07)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(20.73,62.16)(0.41,0.09){1}{\line(1,0){0.41}}
\multiput(21.14,62.25)(0.41,0.09){1}{\line(1,0){0.41}}
\multiput(21.55,62.33)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(21.96,62.42)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(22.38,62.5)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(22.8,62.59)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(23.22,62.67)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(23.64,62.75)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(24.07,62.82)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(24.5,62.9)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(24.93,62.98)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(25.36,63.05)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(25.8,63.13)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(26.24,63.2)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(26.68,63.27)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(27.12,63.34)(0.45,0.07){1}{\line(1,0){0.45}}
\multiput(27.57,63.41)(0.45,0.07){1}{\line(1,0){0.45}}
\multiput(28.02,63.47)(0.45,0.07){1}{\line(1,0){0.45}}
\multiput(28.47,63.54)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(28.92,63.6)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(29.37,63.66)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(29.83,63.73)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(30.29,63.79)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(30.75,63.84)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(31.21,63.9)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(31.68,63.96)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(32.14,64.01)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(32.61,64.06)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(33.08,64.12)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(33.55,64.17)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(34.03,64.21)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(34.5,64.26)(0.48,0.05){1}{\line(1,0){0.48}}
\multiput(34.98,64.31)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(35.46,64.35)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(35.94,64.39)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(36.42,64.44)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(36.9,64.48)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(37.38,64.51)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(37.87,64.55)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(38.35,64.59)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(38.84,64.62)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(39.33,64.65)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(39.82,64.69)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(40.31,64.72)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(40.8,64.74)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(41.29,64.77)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(41.78,64.8)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(42.28,64.82)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(42.77,64.84)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(43.27,64.86)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(43.76,64.88)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(44.26,64.9)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(44.76,64.92)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(45.25,64.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(45.75,64.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(46.25,64.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(46.75,64.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(47.25,64.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(47.75,64.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(48.25,64.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(48.75,65)(0.5,0){1}{\line(1,0){0.5}}
\multiput(49.25,65)(0.5,0){1}{\line(1,0){0.5}}
\put(49.75,65){\line(1,0){0.5}}
\multiput(50.25,65)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(50.75,65)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(51.25,65)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(51.75,64.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(52.25,64.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(52.75,64.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(53.25,64.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(53.75,64.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(54.25,64.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(54.75,64.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(55.24,64.92)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(55.74,64.9)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(56.24,64.88)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(56.73,64.86)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(57.23,64.84)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(57.72,64.82)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(58.22,64.8)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(58.71,64.77)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(59.2,64.74)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(59.69,64.72)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(60.18,64.69)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(60.67,64.65)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(61.16,64.62)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(61.65,64.59)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(62.13,64.55)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(62.62,64.51)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(63.1,64.48)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(63.58,64.44)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(64.06,64.39)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(64.54,64.35)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(65.02,64.31)(0.48,-0.05){1}{\line(1,0){0.48}}
\multiput(65.5,64.26)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(65.97,64.21)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(66.45,64.17)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(66.92,64.12)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(67.39,64.06)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(67.86,64.01)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(68.32,63.96)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(68.79,63.9)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(69.25,63.84)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(69.71,63.79)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(70.17,63.73)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(70.63,63.66)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(71.08,63.6)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(71.53,63.54)(0.45,-0.07){1}{\line(1,0){0.45}}
\multiput(71.98,63.47)(0.45,-0.07){1}{\line(1,0){0.45}}
\multiput(72.43,63.41)(0.45,-0.07){1}{\line(1,0){0.45}}
\multiput(72.88,63.34)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(73.32,63.27)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(73.76,63.2)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(74.2,63.13)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(74.64,63.05)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(75.07,62.98)(0.43,-0.08){1}{\line(1,0){0.43}}
\multiput(75.5,62.9)(0.43,-0.08){1}{\line(1,0){0.43}}
\multiput(75.93,62.82)(0.43,-0.08){1}{\line(1,0){0.43}}
\multiput(76.36,62.75)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(76.78,62.67)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(77.2,62.59)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(77.62,62.5)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(78.04,62.42)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(78.45,62.33)(0.41,-0.09){1}{\line(1,0){0.41}}
\multiput(78.86,62.25)(0.41,-0.09){1}{\line(1,0){0.41}}
\multiput(79.27,62.16)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(79.67,62.07)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(80.07,61.98)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(80.47,61.89)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(80.87,61.8)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(81.26,61.71)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(81.65,61.61)(0.39,-0.1){1}{\line(1,0){0.39}}
\multiput(82.03,61.52)(0.38,-0.1){1}{\line(1,0){0.38}}
\multiput(82.42,61.42)(0.38,-0.1){1}{\line(1,0){0.38}}
\multiput(82.79,61.32)(0.38,-0.1){1}{\line(1,0){0.38}}
\multiput(83.17,61.22)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(83.54,61.12)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(83.91,61.02)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(84.28,60.92)(0.36,-0.1){1}{\line(1,0){0.36}}
\multiput(84.64,60.82)(0.36,-0.1){1}{\line(1,0){0.36}}
\multiput(85,60.71)(0.36,-0.11){1}{\line(1,0){0.36}}
\multiput(85.36,60.61)(0.35,-0.11){1}{\line(1,0){0.35}}
\multiput(85.71,60.5)(0.35,-0.11){1}{\line(1,0){0.35}}
\multiput(86.06,60.39)(0.34,-0.11){1}{\line(1,0){0.34}}
\multiput(86.4,60.28)(0.34,-0.11){1}{\line(1,0){0.34}}
\multiput(86.74,60.17)(0.34,-0.11){1}{\line(1,0){0.34}}
\multiput(87.08,60.06)(0.33,-0.11){1}{\line(1,0){0.33}}
\multiput(87.41,59.95)(0.33,-0.11){1}{\line(1,0){0.33}}
\multiput(87.74,59.84)(0.33,-0.11){1}{\line(1,0){0.33}}
\multiput(88.07,59.72)(0.32,-0.11){1}{\line(1,0){0.32}}
\multiput(88.39,59.61)(0.32,-0.12){1}{\line(1,0){0.32}}
\multiput(88.71,59.49)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(89.02,59.38)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(89.34,59.26)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(89.64,59.14)(0.3,-0.12){1}{\line(1,0){0.3}}
\multiput(89.95,59.02)(0.3,-0.12){1}{\line(1,0){0.3}}
\multiput(90.24,58.9)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(90.54,58.78)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(90.83,58.66)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(91.12,58.54)(0.28,-0.12){1}{\line(1,0){0.28}}
\multiput(91.4,58.41)(0.28,-0.12){1}{\line(1,0){0.28}}
\multiput(91.68,58.29)(0.27,-0.13){1}{\line(1,0){0.27}}
\multiput(91.95,58.16)(0.27,-0.13){1}{\line(1,0){0.27}}
\multiput(92.22,58.03)(0.27,-0.13){1}{\line(1,0){0.27}}
\multiput(92.49,57.91)(0.26,-0.13){1}{\line(1,0){0.26}}
\multiput(92.75,57.78)(0.26,-0.13){1}{\line(1,0){0.26}}
\multiput(93.01,57.65)(0.25,-0.13){1}{\line(1,0){0.25}}
\multiput(93.26,57.52)(0.25,-0.13){1}{\line(1,0){0.25}}
\multiput(93.51,57.39)(0.24,-0.13){1}{\line(1,0){0.24}}
\multiput(93.75,57.26)(0.24,-0.13){1}{\line(1,0){0.24}}
\multiput(93.99,57.13)(0.24,-0.13){1}{\line(1,0){0.24}}
\multiput(94.23,57)(0.23,-0.13){1}{\line(1,0){0.23}}
\multiput(94.46,56.86)(0.23,-0.13){1}{\line(1,0){0.23}}
\multiput(94.69,56.73)(0.22,-0.13){1}{\line(1,0){0.22}}
\multiput(94.91,56.6)(0.22,-0.14){1}{\line(1,0){0.22}}
\multiput(95.13,56.46)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(95.34,56.32)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(95.55,56.19)(0.2,-0.14){1}{\line(1,0){0.2}}
\multiput(95.75,56.05)(0.2,-0.14){1}{\line(1,0){0.2}}
\multiput(95.95,55.91)(0.19,-0.14){1}{\line(1,0){0.19}}
\multiput(96.15,55.77)(0.19,-0.14){1}{\line(1,0){0.19}}
\multiput(96.34,55.64)(0.19,-0.14){1}{\line(1,0){0.19}}
\multiput(96.52,55.5)(0.18,-0.14){1}{\line(1,0){0.18}}
\multiput(96.7,55.36)(0.18,-0.14){1}{\line(1,0){0.18}}
\multiput(96.88,55.22)(0.17,-0.14){1}{\line(1,0){0.17}}
\multiput(97.05,55.08)(0.17,-0.14){1}{\line(1,0){0.17}}
\multiput(97.22,54.93)(0.16,-0.14){1}{\line(1,0){0.16}}
\multiput(97.38,54.79)(0.16,-0.14){1}{\line(1,0){0.16}}
\multiput(97.54,54.65)(0.15,-0.14){1}{\line(1,0){0.15}}
\multiput(97.69,54.51)(0.15,-0.14){1}{\line(1,0){0.15}}
\multiput(97.84,54.36)(0.14,-0.14){1}{\line(0,-1){0.14}}
\multiput(97.98,54.22)(0.14,-0.14){1}{\line(0,-1){0.14}}
\multiput(98.12,54.08)(0.13,-0.14){1}{\line(0,-1){0.14}}
\multiput(98.25,53.93)(0.13,-0.15){1}{\line(0,-1){0.15}}
\multiput(98.38,53.79)(0.12,-0.15){1}{\line(0,-1){0.15}}
\multiput(98.51,53.64)(0.12,-0.15){1}{\line(0,-1){0.15}}
\multiput(98.62,53.49)(0.11,-0.15){1}{\line(0,-1){0.15}}
\multiput(98.74,53.35)(0.11,-0.15){1}{\line(0,-1){0.15}}
\multiput(98.85,53.2)(0.1,-0.15){1}{\line(0,-1){0.15}}
\multiput(98.95,53.06)(0.1,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.05,52.91)(0.09,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.15,52.76)(0.09,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.24,52.61)(0.08,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.32,52.47)(0.08,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.4,52.32)(0.07,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.47,52.17)(0.07,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.54,52.02)(0.06,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.61,51.87)(0.06,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.67,51.72)(0.05,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.72,51.57)(0.05,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.77,51.42)(0.04,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.82,51.27)(0.04,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.86,51.12)(0.04,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.89,50.97)(0.03,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.92,50.83)(0.03,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.95,50.68)(0.02,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.97,50.53)(0.02,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.98,50.38)(0.01,-0.15){1}{\line(0,-1){0.15}}
\multiput(99.99,50.23)(0.01,-0.15){1}{\line(0,-1){0.15}}

\linethickness{0.4mm}
\multiput(29.62,51.19)(0.14,-0.24){1}{\line(0,-1){0.24}}
\multiput(29.76,50.95)(0.11,-0.24){1}{\line(0,-1){0.24}}
\multiput(29.87,50.71)(0.08,-0.25){1}{\line(0,-1){0.25}}
\multiput(29.94,50.46)(0.04,-0.25){1}{\line(0,-1){0.25}}
\multiput(29.99,50.21)(0.01,-0.25){1}{\line(0,-1){0.25}}
\multiput(29.98,49.72)(0.02,0.25){1}{\line(0,1){0.25}}
\multiput(29.93,49.47)(0.05,0.25){1}{\line(0,1){0.25}}
\multiput(29.84,49.23)(0.09,0.24){1}{\line(0,1){0.24}}
\multiput(29.72,48.99)(0.12,0.24){1}{\line(0,1){0.24}}
\multiput(29.57,48.75)(0.15,0.24){1}{\line(0,1){0.24}}
\multiput(29.39,48.52)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(29.18,48.29)(0.11,0.11){2}{\line(0,1){0.11}}
\multiput(28.94,48.08)(0.12,0.11){2}{\line(1,0){0.12}}
\multiput(28.67,47.87)(0.13,0.1){2}{\line(1,0){0.13}}
\multiput(28.37,47.67)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(28.05,47.48)(0.16,0.09){2}{\line(1,0){0.16}}
\multiput(27.71,47.3)(0.35,0.18){1}{\line(1,0){0.35}}
\multiput(27.34,47.14)(0.37,0.17){1}{\line(1,0){0.37}}
\multiput(26.95,46.98)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(26.54,46.84)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(26.11,46.71)(0.43,0.13){1}{\line(1,0){0.43}}
\multiput(25.67,46.6)(0.44,0.11){1}{\line(1,0){0.44}}
\multiput(25.22,46.5)(0.46,0.1){1}{\line(1,0){0.46}}
\multiput(24.75,46.42)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(24.27,46.36)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(23.78,46.31)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(23.29,46.27)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(22.8,46.25)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(22.3,46.25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(21.81,46.27)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(21.31,46.3)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(20.83,46.34)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(20.35,46.41)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(19.88,46.49)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(19.42,46.58)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(18.97,46.69)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(18.54,46.81)(0.43,-0.12){1}{\line(1,0){0.43}}
\multiput(18.13,46.95)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(17.74,47.1)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(17.36,47.27)(0.37,-0.16){1}{\line(1,0){0.37}}
\multiput(17.01,47.44)(0.35,-0.18){1}{\line(1,0){0.35}}
\multiput(16.69,47.63)(0.16,-0.09){2}{\line(1,0){0.16}}
\multiput(16.39,47.83)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(16.11,48.03)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(15.87,48.25)(0.12,-0.11){2}{\line(1,0){0.12}}
\multiput(15.65,48.47)(0.11,-0.11){2}{\line(0,-1){0.11}}
\multiput(15.46,48.7)(0.09,-0.11){2}{\line(0,-1){0.11}}
\multiput(15.31,48.94)(0.16,-0.24){1}{\line(0,-1){0.24}}
\multiput(15.18,49.18)(0.12,-0.24){1}{\line(0,-1){0.24}}
\multiput(15.09,49.42)(0.09,-0.24){1}{\line(0,-1){0.24}}
\multiput(15.03,49.67)(0.06,-0.25){1}{\line(0,-1){0.25}}
\multiput(15,49.92)(0.03,-0.25){1}{\line(0,-1){0.25}}
\multiput(15,49.92)(0.01,0.25){1}{\line(0,1){0.25}}
\multiput(15.01,50.16)(0.04,0.25){1}{\line(0,1){0.25}}
\multiput(15.05,50.41)(0.07,0.25){1}{\line(0,1){0.25}}
\multiput(15.12,50.66)(0.1,0.24){1}{\line(0,1){0.24}}
\multiput(15.22,50.9)(0.13,0.24){1}{\line(0,1){0.24}}
\multiput(15.35,51.14)(0.17,0.23){1}{\line(0,1){0.23}}
\multiput(15.52,51.37)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(15.72,51.6)(0.11,0.11){2}{\line(1,0){0.11}}

\linethickness{0.4mm}
\multiput(15.3,49.25)(0.02,0.21){1}{\line(0,1){0.21}}
\multiput(15.32,49.46)(0.05,0.21){1}{\line(0,1){0.21}}
\multiput(15.37,49.67)(0.09,0.21){1}{\line(0,1){0.21}}
\multiput(15.46,49.87)(0.12,0.2){1}{\line(0,1){0.2}}
\multiput(15.58,50.08)(0.16,0.2){1}{\line(0,1){0.2}}
\multiput(15.73,50.28)(0.09,0.1){2}{\line(0,1){0.1}}
\multiput(15.92,50.47)(0.11,0.09){2}{\line(1,0){0.11}}
\multiput(16.14,50.66)(0.13,0.09){2}{\line(1,0){0.13}}
\multiput(16.39,50.84)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(16.68,51.01)(0.31,0.17){1}{\line(1,0){0.31}}
\multiput(16.98,51.18)(0.34,0.16){1}{\line(1,0){0.34}}
\multiput(17.32,51.33)(0.36,0.15){1}{\line(1,0){0.36}}
\multiput(17.68,51.48)(0.38,0.13){1}{\line(1,0){0.38}}
\multiput(18.07,51.61)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(18.47,51.74)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(18.9,51.85)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(19.34,51.95)(0.46,0.09){1}{\line(1,0){0.46}}
\multiput(19.8,52.03)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(20.28,52.1)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(20.76,52.16)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(21.25,52.2)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(21.75,52.23)(0.5,0.01){1}{\line(1,0){0.5}}
\put(22.25,52.25){\line(1,0){0.5}}
\multiput(22.75,52.25)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(23.25,52.23)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(23.75,52.2)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(24.24,52.16)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(24.72,52.1)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(25.2,52.03)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(25.66,51.95)(0.44,-0.1){1}{\line(1,0){0.44}}
\multiput(26.1,51.85)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(26.53,51.74)(0.41,-0.12){1}{\line(1,0){0.41}}
\multiput(26.93,51.61)(0.38,-0.13){1}{\line(1,0){0.38}}
\multiput(27.32,51.48)(0.36,-0.15){1}{\line(1,0){0.36}}
\multiput(27.68,51.33)(0.34,-0.16){1}{\line(1,0){0.34}}
\multiput(28.02,51.18)(0.31,-0.17){1}{\line(1,0){0.31}}
\multiput(28.32,51.01)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(28.61,50.84)(0.13,-0.09){2}{\line(1,0){0.13}}
\multiput(28.86,50.66)(0.11,-0.09){2}{\line(1,0){0.11}}
\multiput(29.08,50.47)(0.09,-0.1){2}{\line(0,-1){0.1}}
\multiput(29.27,50.28)(0.16,-0.2){1}{\line(0,-1){0.2}}
\multiput(29.42,50.08)(0.12,-0.2){1}{\line(0,-1){0.2}}
\multiput(29.54,49.87)(0.09,-0.21){1}{\line(0,-1){0.21}}
\multiput(29.63,49.67)(0.05,-0.21){1}{\line(0,-1){0.21}}
\multiput(29.68,49.46)(0.02,-0.21){1}{\line(0,-1){0.21}}

\linethickness{0.4mm}
\multiput(57.12,51.19)(0.14,-0.24){1}{\line(0,-1){0.24}}
\multiput(57.26,50.95)(0.11,-0.24){1}{\line(0,-1){0.24}}
\multiput(57.37,50.71)(0.08,-0.25){1}{\line(0,-1){0.25}}
\multiput(57.44,50.46)(0.04,-0.25){1}{\line(0,-1){0.25}}
\multiput(57.49,50.21)(0.01,-0.25){1}{\line(0,-1){0.25}}
\multiput(57.48,49.72)(0.02,0.25){1}{\line(0,1){0.25}}
\multiput(57.43,49.47)(0.05,0.25){1}{\line(0,1){0.25}}
\multiput(57.34,49.23)(0.09,0.24){1}{\line(0,1){0.24}}
\multiput(57.22,48.99)(0.12,0.24){1}{\line(0,1){0.24}}
\multiput(57.07,48.75)(0.15,0.24){1}{\line(0,1){0.24}}
\multiput(56.89,48.52)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(56.68,48.29)(0.11,0.11){2}{\line(0,1){0.11}}
\multiput(56.44,48.08)(0.12,0.11){2}{\line(1,0){0.12}}
\multiput(56.17,47.87)(0.13,0.1){2}{\line(1,0){0.13}}
\multiput(55.87,47.67)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(55.55,47.48)(0.16,0.09){2}{\line(1,0){0.16}}
\multiput(55.21,47.3)(0.35,0.18){1}{\line(1,0){0.35}}
\multiput(54.84,47.14)(0.37,0.17){1}{\line(1,0){0.37}}
\multiput(54.45,46.98)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(54.04,46.84)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(53.61,46.71)(0.43,0.13){1}{\line(1,0){0.43}}
\multiput(53.17,46.6)(0.44,0.11){1}{\line(1,0){0.44}}
\multiput(52.72,46.5)(0.46,0.1){1}{\line(1,0){0.46}}
\multiput(52.25,46.42)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(51.77,46.36)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(51.28,46.31)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(50.79,46.27)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(50.3,46.25)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(49.8,46.25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(49.31,46.27)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(48.81,46.3)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(48.33,46.34)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(47.85,46.41)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(47.38,46.49)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(46.92,46.58)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(46.47,46.69)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(46.04,46.81)(0.43,-0.12){1}{\line(1,0){0.43}}
\multiput(45.63,46.95)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(45.24,47.1)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(44.86,47.27)(0.37,-0.16){1}{\line(1,0){0.37}}
\multiput(44.51,47.44)(0.35,-0.18){1}{\line(1,0){0.35}}
\multiput(44.19,47.63)(0.16,-0.09){2}{\line(1,0){0.16}}
\multiput(43.89,47.83)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(43.61,48.03)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(43.37,48.25)(0.12,-0.11){2}{\line(1,0){0.12}}
\multiput(43.15,48.47)(0.11,-0.11){2}{\line(0,-1){0.11}}
\multiput(42.96,48.7)(0.09,-0.11){2}{\line(0,-1){0.11}}
\multiput(42.81,48.94)(0.16,-0.24){1}{\line(0,-1){0.24}}
\multiput(42.68,49.18)(0.12,-0.24){1}{\line(0,-1){0.24}}
\multiput(42.59,49.42)(0.09,-0.24){1}{\line(0,-1){0.24}}
\multiput(42.53,49.67)(0.06,-0.25){1}{\line(0,-1){0.25}}
\multiput(42.5,49.92)(0.03,-0.25){1}{\line(0,-1){0.25}}
\multiput(42.5,49.92)(0.01,0.25){1}{\line(0,1){0.25}}
\multiput(42.51,50.16)(0.04,0.25){1}{\line(0,1){0.25}}
\multiput(42.55,50.41)(0.07,0.25){1}{\line(0,1){0.25}}
\multiput(42.62,50.66)(0.1,0.24){1}{\line(0,1){0.24}}
\multiput(42.72,50.9)(0.13,0.24){1}{\line(0,1){0.24}}
\multiput(42.85,51.14)(0.17,0.23){1}{\line(0,1){0.23}}
\multiput(43.02,51.37)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(43.22,51.6)(0.11,0.11){2}{\line(1,0){0.11}}

\linethickness{0.4mm}
\multiput(42.8,49.25)(0.02,0.21){1}{\line(0,1){0.21}}
\multiput(42.82,49.46)(0.05,0.21){1}{\line(0,1){0.21}}
\multiput(42.87,49.67)(0.09,0.21){1}{\line(0,1){0.21}}
\multiput(42.96,49.87)(0.12,0.2){1}{\line(0,1){0.2}}
\multiput(43.08,50.08)(0.16,0.2){1}{\line(0,1){0.2}}
\multiput(43.23,50.28)(0.09,0.1){2}{\line(0,1){0.1}}
\multiput(43.42,50.47)(0.11,0.09){2}{\line(1,0){0.11}}
\multiput(43.64,50.66)(0.13,0.09){2}{\line(1,0){0.13}}
\multiput(43.89,50.84)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(44.18,51.01)(0.31,0.17){1}{\line(1,0){0.31}}
\multiput(44.48,51.18)(0.34,0.16){1}{\line(1,0){0.34}}
\multiput(44.82,51.33)(0.36,0.15){1}{\line(1,0){0.36}}
\multiput(45.18,51.48)(0.38,0.13){1}{\line(1,0){0.38}}
\multiput(45.57,51.61)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(45.97,51.74)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(46.4,51.85)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(46.84,51.95)(0.46,0.09){1}{\line(1,0){0.46}}
\multiput(47.3,52.03)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(47.78,52.1)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(48.26,52.16)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(48.75,52.2)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(49.25,52.23)(0.5,0.01){1}{\line(1,0){0.5}}
\put(49.75,52.25){\line(1,0){0.5}}
\multiput(50.25,52.25)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(50.75,52.23)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(51.25,52.2)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(51.74,52.16)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(52.22,52.1)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(52.7,52.03)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(53.16,51.95)(0.44,-0.1){1}{\line(1,0){0.44}}
\multiput(53.6,51.85)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(54.03,51.74)(0.41,-0.12){1}{\line(1,0){0.41}}
\multiput(54.43,51.61)(0.38,-0.13){1}{\line(1,0){0.38}}
\multiput(54.82,51.48)(0.36,-0.15){1}{\line(1,0){0.36}}
\multiput(55.18,51.33)(0.34,-0.16){1}{\line(1,0){0.34}}
\multiput(55.52,51.18)(0.31,-0.17){1}{\line(1,0){0.31}}
\multiput(55.82,51.01)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(56.11,50.84)(0.13,-0.09){2}{\line(1,0){0.13}}
\multiput(56.36,50.66)(0.11,-0.09){2}{\line(1,0){0.11}}
\multiput(56.58,50.47)(0.09,-0.1){2}{\line(0,-1){0.1}}
\multiput(56.77,50.28)(0.16,-0.2){1}{\line(0,-1){0.2}}
\multiput(56.92,50.08)(0.12,-0.2){1}{\line(0,-1){0.2}}
\multiput(57.04,49.87)(0.09,-0.21){1}{\line(0,-1){0.21}}
\multiput(57.13,49.67)(0.05,-0.21){1}{\line(0,-1){0.21}}
\multiput(57.18,49.46)(0.02,-0.21){1}{\line(0,-1){0.21}}

\linethickness{0.2mm}
\qbezier(32.5,49.38)(32.32,47.22)(29.27,45.82)
\qbezier(29.27,45.82)(26.23,44.43)(22.5,44.38)
\put(32.5,49.38){\vector(0,1){0.12}}
\qbezier(22.5,44.38)(18.77,44.43)(15.73,45.82)
\qbezier(15.73,45.82)(12.68,47.22)(12.5,49.38)
\qbezier(12.5,49.38)(12.68,51.54)(15.73,52.94)
\qbezier(15.73,52.94)(18.77,54.33)(22.5,54.38)
\qbezier(22.5,54.38)(26.23,54.33)(29.27,52.94)
\qbezier(29.27,52.94)(32.32,51.54)(32.5,49.38)
\linethickness{0.2mm}
\qbezier(60,49.38)(59.82,47.22)(56.77,45.82)
\qbezier(56.77,45.82)(53.73,44.43)(50,44.38)
\put(60,49.38){\vector(0,1){0.12}}
\qbezier(50,44.38)(46.27,44.43)(43.23,45.82)
\qbezier(43.23,45.82)(40.18,47.22)(40,49.38)
\qbezier(40,49.38)(40.18,51.54)(43.23,52.94)
\qbezier(43.23,52.94)(46.27,54.33)(50,54.38)
\qbezier(50,54.38)(53.73,54.33)(56.77,52.94)
\qbezier(56.77,52.94)(59.82,51.54)(60,49.38)
\linethickness{0.2mm}
\qbezier(27.5,14.38)(28.49,17.56)(33.83,18.52)
\qbezier(33.83,18.52)(39.16,19.48)(42.5,19.38)
\put(42.5,19.38){\vector(1,0){0.12}}
\linethickness{0.15mm}
\qbezier[5](27.5,14.38)(28.49,11.19)(33.83,10.24)
\qbezier[5](33.83,10.24)(39.16,9.28)(42.5,9.38)
\linethickness{0.2mm}
\qbezier(42.5,19.38)(45.35,19.4)(47.97,19.3)
\qbezier(47.97,19.3)(50.59,19.2)(52.5,18.75)
\qbezier(52.5,18.75)(54.51,18.3)(56.17,17.27)
\qbezier(56.17,17.27)(57.83,16.23)(57.5,14.38)
\linethickness{0.15mm}
\qbezier[5](42.5,9.38)(45.35,9.36)(47.97,9.46)
\qbezier[5](47.97,9.46)(50.59,9.55)(52.5,10)
\qbezier[5](52.5,10)(54.51,10.45)(56.17,11.48)
\qbezier[5](56.17,11.48)(57.83,12.52)(57.5,14.38)
\put(35,15){\makebox(0,0)[cc]{$\alpha_1$}}

\put(52.5,22.5){\makebox(0,0)[cc]{$\beta_1$}}

\put(80,22.5){\makebox(0,0)[cc]{$\beta_2$}}

\put(7.5,50){\makebox(0,0)[cc]{$\hat{\alpha}_1$}}

\put(22.5,41.88){\makebox(0,0)[cc]{$\hat{\beta}_1$}}

\put(50,41.88){\makebox(0,0)[cc]{$\hat{\beta}_2$}}

\put(77.5,41.88){\makebox(0,0)[cc]{$\hat{\beta}_3$}}

\put(50,58.75){\makebox(0,0)[cc]{$\hat{\alpha}_2$}}

\linethickness{0.2mm}
\qbezier(50,65)(54.14,64.82)(55.94,62.42)
\qbezier(55.94,62.42)(57.73,60.02)(58.12,57.5)
\put(58.12,57.5){\vector(1,-4){0.12}}
\linethickness{0.2mm}
\qbezier(58.12,57.5)(58.97,52.11)(58.52,50.47)
\qbezier(58.52,50.47)(58.06,48.83)(57.5,48.12)
\qbezier(57.5,48.12)(57.15,47.13)(55.62,46.48)
\qbezier(55.62,46.48)(54.1,45.84)(50,46.25)
\linethickness{0.15mm}
\qbezier[5](50,65)(46.27,64.82)(44.3,62.42)
\qbezier[5](44.3,62.42)(42.33,60.02)(41.88,57.5)
\linethickness{0.15mm}
\qbezier[5](41.88,57.5)(41.03,52.11)(41.48,50.47)
\qbezier[5](41.48,50.47)(41.94,48.83)(42.5,48.12)
\qbezier[5](42.5,48.12)(42.85,47.13)(44.38,46.48)
\qbezier[5](44.38,46.48)(45.9,45.84)(50,46.25)
\put(85,65){\makebox(0,0)[cc]{$\hat{X}$}}

\put(85,30){\makebox(0,0)[cc]{$X$}}

\linethickness{0.4mm}
\multiput(57.12,16.19)(0.14,-0.24){1}{\line(0,-1){0.24}}
\multiput(57.26,15.95)(0.11,-0.24){1}{\line(0,-1){0.24}}
\multiput(57.37,15.71)(0.08,-0.25){1}{\line(0,-1){0.25}}
\multiput(57.44,15.46)(0.04,-0.25){1}{\line(0,-1){0.25}}
\multiput(57.49,15.21)(0.01,-0.25){1}{\line(0,-1){0.25}}
\multiput(57.48,14.72)(0.02,0.25){1}{\line(0,1){0.25}}
\multiput(57.43,14.47)(0.05,0.25){1}{\line(0,1){0.25}}
\multiput(57.34,14.23)(0.09,0.24){1}{\line(0,1){0.24}}
\multiput(57.22,13.99)(0.12,0.24){1}{\line(0,1){0.24}}
\multiput(57.07,13.75)(0.15,0.24){1}{\line(0,1){0.24}}
\multiput(56.89,13.52)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(56.68,13.29)(0.11,0.11){2}{\line(0,1){0.11}}
\multiput(56.44,13.08)(0.12,0.11){2}{\line(1,0){0.12}}
\multiput(56.17,12.87)(0.13,0.1){2}{\line(1,0){0.13}}
\multiput(55.87,12.67)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(55.55,12.48)(0.16,0.09){2}{\line(1,0){0.16}}
\multiput(55.21,12.3)(0.35,0.18){1}{\line(1,0){0.35}}
\multiput(54.84,12.14)(0.37,0.17){1}{\line(1,0){0.37}}
\multiput(54.45,11.98)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(54.04,11.84)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(53.61,11.71)(0.43,0.13){1}{\line(1,0){0.43}}
\multiput(53.17,11.6)(0.44,0.11){1}{\line(1,0){0.44}}
\multiput(52.72,11.5)(0.46,0.1){1}{\line(1,0){0.46}}
\multiput(52.25,11.42)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(51.77,11.36)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(51.28,11.31)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(50.79,11.27)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(50.3,11.25)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(49.8,11.25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(49.31,11.27)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(48.81,11.3)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(48.33,11.34)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(47.85,11.41)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(47.38,11.49)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(46.92,11.58)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(46.47,11.69)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(46.04,11.81)(0.43,-0.12){1}{\line(1,0){0.43}}
\multiput(45.63,11.95)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(45.24,12.1)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(44.86,12.27)(0.37,-0.16){1}{\line(1,0){0.37}}
\multiput(44.51,12.44)(0.35,-0.18){1}{\line(1,0){0.35}}
\multiput(44.19,12.63)(0.16,-0.09){2}{\line(1,0){0.16}}
\multiput(43.89,12.83)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(43.61,13.03)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(43.37,13.25)(0.12,-0.11){2}{\line(1,0){0.12}}
\multiput(43.15,13.47)(0.11,-0.11){2}{\line(0,-1){0.11}}
\multiput(42.96,13.7)(0.09,-0.11){2}{\line(0,-1){0.11}}
\multiput(42.81,13.94)(0.16,-0.24){1}{\line(0,-1){0.24}}
\multiput(42.68,14.18)(0.12,-0.24){1}{\line(0,-1){0.24}}
\multiput(42.59,14.42)(0.09,-0.24){1}{\line(0,-1){0.24}}
\multiput(42.53,14.67)(0.06,-0.25){1}{\line(0,-1){0.25}}
\multiput(42.5,14.92)(0.03,-0.25){1}{\line(0,-1){0.25}}
\multiput(42.5,14.92)(0.01,0.25){1}{\line(0,1){0.25}}
\multiput(42.51,15.16)(0.04,0.25){1}{\line(0,1){0.25}}
\multiput(42.55,15.41)(0.07,0.25){1}{\line(0,1){0.25}}
\multiput(42.62,15.66)(0.1,0.24){1}{\line(0,1){0.24}}
\multiput(42.72,15.9)(0.13,0.24){1}{\line(0,1){0.24}}
\multiput(42.85,16.14)(0.17,0.23){1}{\line(0,1){0.23}}
\multiput(43.02,16.37)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(43.22,16.6)(0.11,0.11){2}{\line(1,0){0.11}}

\linethickness{0.4mm}
\multiput(42.8,14.25)(0.02,0.21){1}{\line(0,1){0.21}}
\multiput(42.82,14.46)(0.05,0.21){1}{\line(0,1){0.21}}
\multiput(42.87,14.67)(0.09,0.21){1}{\line(0,1){0.21}}
\multiput(42.96,14.87)(0.12,0.2){1}{\line(0,1){0.2}}
\multiput(43.08,15.08)(0.16,0.2){1}{\line(0,1){0.2}}
\multiput(43.23,15.28)(0.09,0.1){2}{\line(0,1){0.1}}
\multiput(43.42,15.47)(0.11,0.09){2}{\line(1,0){0.11}}
\multiput(43.64,15.66)(0.13,0.09){2}{\line(1,0){0.13}}
\multiput(43.89,15.84)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(44.18,16.01)(0.31,0.17){1}{\line(1,0){0.31}}
\multiput(44.48,16.18)(0.34,0.16){1}{\line(1,0){0.34}}
\multiput(44.82,16.33)(0.36,0.15){1}{\line(1,0){0.36}}
\multiput(45.18,16.48)(0.38,0.13){1}{\line(1,0){0.38}}
\multiput(45.57,16.61)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(45.97,16.74)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(46.4,16.85)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(46.84,16.95)(0.46,0.09){1}{\line(1,0){0.46}}
\multiput(47.3,17.03)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(47.78,17.1)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(48.26,17.16)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(48.75,17.2)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(49.25,17.23)(0.5,0.01){1}{\line(1,0){0.5}}
\put(49.75,17.25){\line(1,0){0.5}}
\multiput(50.25,17.25)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(50.75,17.23)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(51.25,17.2)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(51.74,17.16)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(52.22,17.1)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(52.7,17.03)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(53.16,16.95)(0.44,-0.1){1}{\line(1,0){0.44}}
\multiput(53.6,16.85)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(54.03,16.74)(0.41,-0.12){1}{\line(1,0){0.41}}
\multiput(54.43,16.61)(0.38,-0.13){1}{\line(1,0){0.38}}
\multiput(54.82,16.48)(0.36,-0.15){1}{\line(1,0){0.36}}
\multiput(55.18,16.33)(0.34,-0.16){1}{\line(1,0){0.34}}
\multiput(55.52,16.18)(0.31,-0.17){1}{\line(1,0){0.31}}
\multiput(55.82,16.01)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(56.11,15.84)(0.13,-0.09){2}{\line(1,0){0.13}}
\multiput(56.36,15.66)(0.11,-0.09){2}{\line(1,0){0.11}}
\multiput(56.58,15.47)(0.09,-0.1){2}{\line(0,-1){0.1}}
\multiput(56.77,15.28)(0.16,-0.2){1}{\line(0,-1){0.2}}
\multiput(56.92,15.08)(0.12,-0.2){1}{\line(0,-1){0.2}}
\multiput(57.04,14.87)(0.09,-0.21){1}{\line(0,-1){0.21}}
\multiput(57.13,14.67)(0.05,-0.21){1}{\line(0,-1){0.21}}
\multiput(57.18,14.46)(0.02,-0.21){1}{\line(0,-1){0.21}}

\linethickness{0.2mm}
\qbezier(60,14.38)(59.82,12.22)(56.77,10.82)
\qbezier(56.77,10.82)(53.73,9.43)(50,9.38)
\put(60,14.38){\vector(0,1){0.12}}
\qbezier(50,9.38)(46.27,9.43)(43.23,10.82)
\qbezier(43.23,10.82)(40.18,12.22)(40,14.38)
\qbezier(40,14.38)(40.18,16.54)(43.23,17.94)
\qbezier(43.23,17.94)(46.27,19.33)(50,19.38)
\qbezier(50,19.38)(53.73,19.33)(56.77,17.94)
\qbezier(56.77,17.94)(59.82,16.54)(60,14.38)
\linethickness{0.2mm}
\multiput(85,50)(0.02,0.25){1}{\line(0,1){0.25}}
\multiput(85.02,50.25)(0.05,0.24){1}{\line(0,1){0.24}}
\multiput(85.06,50.49)(0.08,0.24){1}{\line(0,1){0.24}}
\multiput(85.14,50.73)(0.11,0.24){1}{\line(0,1){0.24}}
\multiput(85.26,50.97)(0.14,0.23){1}{\line(0,1){0.23}}
\multiput(85.4,51.21)(0.17,0.23){1}{\line(0,1){0.23}}
\multiput(85.57,51.44)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(85.77,51.66)(0.12,0.11){2}{\line(1,0){0.12}}
\multiput(86,51.88)(0.13,0.1){2}{\line(1,0){0.13}}
\multiput(86.26,52.08)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(86.55,52.28)(0.16,0.09){2}{\line(1,0){0.16}}
\multiput(86.86,52.47)(0.34,0.18){1}{\line(1,0){0.34}}
\multiput(87.2,52.65)(0.36,0.17){1}{\line(1,0){0.36}}
\multiput(87.55,52.82)(0.38,0.16){1}{\line(1,0){0.38}}
\multiput(87.93,52.98)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(88.33,53.12)(0.42,0.13){1}{\line(1,0){0.42}}
\multiput(88.75,53.25)(0.43,0.12){1}{\line(1,0){0.43}}
\multiput(89.18,53.36)(0.45,0.1){1}{\line(1,0){0.45}}
\multiput(89.63,53.46)(0.46,0.09){1}{\line(1,0){0.46}}
\multiput(90.09,53.55)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(90.56,53.62)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(91.04,53.68)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(91.52,53.72)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(92.01,53.74)(0.49,0.01){1}{\line(1,0){0.49}}
\put(92.5,53.75){\vector(1,0){0.12}}

\put(92.5,50){\makebox(0,0)[cc]{$\hat{\alpha}_3$}}

\linethickness{0.2mm}
\multiput(85,15)(0.02,0.25){1}{\line(0,1){0.25}}
\multiput(85.02,15.25)(0.05,0.24){1}{\line(0,1){0.24}}
\multiput(85.06,15.49)(0.08,0.24){1}{\line(0,1){0.24}}
\multiput(85.14,15.73)(0.11,0.24){1}{\line(0,1){0.24}}
\multiput(85.26,15.97)(0.14,0.23){1}{\line(0,1){0.23}}
\multiput(85.4,16.21)(0.17,0.23){1}{\line(0,1){0.23}}
\multiput(85.57,16.44)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(85.77,16.66)(0.12,0.11){2}{\line(1,0){0.12}}
\multiput(86,16.88)(0.13,0.1){2}{\line(1,0){0.13}}
\multiput(86.26,17.08)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(86.55,17.28)(0.16,0.09){2}{\line(1,0){0.16}}
\multiput(86.86,17.47)(0.34,0.18){1}{\line(1,0){0.34}}
\multiput(87.2,17.65)(0.36,0.17){1}{\line(1,0){0.36}}
\multiput(87.55,17.82)(0.38,0.16){1}{\line(1,0){0.38}}
\multiput(87.93,17.98)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(88.33,18.12)(0.42,0.13){1}{\line(1,0){0.42}}
\multiput(88.75,18.25)(0.43,0.12){1}{\line(1,0){0.43}}
\multiput(89.18,18.36)(0.45,0.1){1}{\line(1,0){0.45}}
\multiput(89.63,18.46)(0.46,0.09){1}{\line(1,0){0.46}}
\multiput(90.09,18.55)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(90.56,18.62)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(91.04,18.68)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(91.52,18.72)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(92.01,18.74)(0.49,0.01){1}{\line(1,0){0.49}}
\put(92.5,18.75){\vector(1,0){0.12}}

\put(92.5,15){\makebox(0,0)[cc]{$\alpha_2$}}

\linethickness{0.2mm}
\multiput(0,50)(0.02,0.25){1}{\line(0,1){0.25}}
\multiput(0.02,50.25)(0.05,0.24){1}{\line(0,1){0.24}}
\multiput(0.06,50.49)(0.08,0.24){1}{\line(0,1){0.24}}
\multiput(0.14,50.73)(0.11,0.24){1}{\line(0,1){0.24}}
\multiput(0.26,50.97)(0.14,0.23){1}{\line(0,1){0.23}}
\multiput(0.4,51.21)(0.17,0.23){1}{\line(0,1){0.23}}
\multiput(0.57,51.44)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(0.77,51.66)(0.12,0.11){2}{\line(1,0){0.12}}
\multiput(1,51.88)(0.13,0.1){2}{\line(1,0){0.13}}
\multiput(1.26,52.08)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(1.55,52.28)(0.16,0.09){2}{\line(1,0){0.16}}
\multiput(1.86,52.47)(0.34,0.18){1}{\line(1,0){0.34}}
\multiput(2.2,52.65)(0.36,0.17){1}{\line(1,0){0.36}}
\multiput(2.55,52.82)(0.38,0.16){1}{\line(1,0){0.38}}
\multiput(2.93,52.98)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(3.33,53.12)(0.42,0.13){1}{\line(1,0){0.42}}
\multiput(3.75,53.25)(0.43,0.12){1}{\line(1,0){0.43}}
\multiput(4.18,53.36)(0.45,0.1){1}{\line(1,0){0.45}}
\multiput(4.63,53.46)(0.46,0.09){1}{\line(1,0){0.46}}
\multiput(5.09,53.55)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(5.56,53.62)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(6.04,53.68)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(6.52,53.72)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(7.01,53.74)(0.49,0.01){1}{\line(1,0){0.49}}
\put(7.5,53.75){\vector(1,0){0.12}}

\linethickness{0.15mm}
\qbezier[5](15,50)(14.92,48.41)(12.8,47.35)
\qbezier[5](12.8,47.35)(10.69,46.29)(7.5,46.25)
\qbezier[5](7.5,46.25)(4.31,46.29)(2.2,47.35)
\qbezier[5](2.2,47.35)(0.08,48.41)(0,50)
\linethickness{0.2mm}
\multiput(7.5,53.75)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(7.99,53.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(8.48,53.72)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(8.96,53.68)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(9.44,53.62)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(9.91,53.55)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(10.37,53.46)(0.45,-0.1){1}{\line(1,0){0.45}}
\multiput(10.82,53.36)(0.43,-0.12){1}{\line(1,0){0.43}}
\multiput(11.25,53.25)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(11.67,53.12)(0.4,-0.14){1}{\line(1,0){0.4}}
\multiput(12.07,52.98)(0.38,-0.16){1}{\line(1,0){0.38}}
\multiput(12.45,52.82)(0.36,-0.17){1}{\line(1,0){0.36}}
\multiput(12.8,52.65)(0.34,-0.18){1}{\line(1,0){0.34}}
\multiput(13.14,52.47)(0.16,-0.09){2}{\line(1,0){0.16}}
\multiput(13.45,52.28)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(13.74,52.08)(0.13,-0.1){2}{\line(1,0){0.13}}
\multiput(14,51.88)(0.12,-0.11){2}{\line(1,0){0.12}}
\multiput(14.23,51.66)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(14.43,51.44)(0.17,-0.23){1}{\line(0,-1){0.23}}
\multiput(14.6,51.21)(0.14,-0.23){1}{\line(0,-1){0.23}}
\multiput(14.74,50.97)(0.11,-0.24){1}{\line(0,-1){0.24}}
\multiput(14.86,50.73)(0.08,-0.24){1}{\line(0,-1){0.24}}
\multiput(14.94,50.49)(0.05,-0.24){1}{\line(0,-1){0.24}}
\multiput(14.98,50.25)(0.02,-0.25){1}{\line(0,-1){0.25}}

\linethickness{0.2mm}
\multiput(92.5,53.75)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(92.99,53.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(93.48,53.72)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(93.96,53.68)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(94.44,53.62)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(94.91,53.55)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(95.37,53.46)(0.45,-0.1){1}{\line(1,0){0.45}}
\multiput(95.82,53.36)(0.43,-0.12){1}{\line(1,0){0.43}}
\multiput(96.25,53.25)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(96.67,53.12)(0.4,-0.14){1}{\line(1,0){0.4}}
\multiput(97.07,52.98)(0.38,-0.16){1}{\line(1,0){0.38}}
\multiput(97.45,52.82)(0.36,-0.17){1}{\line(1,0){0.36}}
\multiput(97.8,52.65)(0.34,-0.18){1}{\line(1,0){0.34}}
\multiput(98.14,52.47)(0.16,-0.09){2}{\line(1,0){0.16}}
\multiput(98.45,52.28)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(98.74,52.08)(0.13,-0.1){2}{\line(1,0){0.13}}
\multiput(99,51.88)(0.12,-0.11){2}{\line(1,0){0.12}}
\multiput(99.23,51.66)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(99.43,51.44)(0.17,-0.23){1}{\line(0,-1){0.23}}
\multiput(99.6,51.21)(0.14,-0.23){1}{\line(0,-1){0.23}}
\multiput(99.74,50.97)(0.11,-0.24){1}{\line(0,-1){0.24}}
\multiput(99.86,50.73)(0.08,-0.24){1}{\line(0,-1){0.24}}
\multiput(99.94,50.49)(0.05,-0.24){1}{\line(0,-1){0.24}}
\multiput(99.98,50.25)(0.02,-0.25){1}{\line(0,-1){0.25}}

\linethickness{0.15mm}
\qbezier[5](100,50)(99.92,48.41)(97.8,47.35)
\qbezier[5](97.8,47.35)(95.69,46.29)(92.5,46.25)
\qbezier[5](92.5,46.25)(89.31,46.29)(87.2,47.35)
\qbezier[5](87.2,47.35)(85.08,48.41)(85,50)
\linethickness{0.2mm}
\multiput(92.5,18.75)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(92.99,18.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(93.48,18.72)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(93.96,18.68)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(94.44,18.62)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(94.91,18.55)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(95.37,18.46)(0.45,-0.1){1}{\line(1,0){0.45}}
\multiput(95.82,18.36)(0.43,-0.12){1}{\line(1,0){0.43}}
\multiput(96.25,18.25)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(96.67,18.12)(0.4,-0.14){1}{\line(1,0){0.4}}
\multiput(97.07,17.98)(0.38,-0.16){1}{\line(1,0){0.38}}
\multiput(97.45,17.82)(0.36,-0.17){1}{\line(1,0){0.36}}
\multiput(97.8,17.65)(0.34,-0.18){1}{\line(1,0){0.34}}
\multiput(98.14,17.47)(0.16,-0.09){2}{\line(1,0){0.16}}
\multiput(98.45,17.28)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(98.74,17.08)(0.13,-0.1){2}{\line(1,0){0.13}}
\multiput(99,16.88)(0.12,-0.11){2}{\line(1,0){0.12}}
\multiput(99.23,16.66)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(99.43,16.44)(0.17,-0.23){1}{\line(0,-1){0.23}}
\multiput(99.6,16.21)(0.14,-0.23){1}{\line(0,-1){0.23}}
\multiput(99.74,15.97)(0.11,-0.24){1}{\line(0,-1){0.24}}
\multiput(99.86,15.73)(0.08,-0.24){1}{\line(0,-1){0.24}}
\multiput(99.94,15.49)(0.05,-0.24){1}{\line(0,-1){0.24}}
\multiput(99.98,15.25)(0.02,-0.25){1}{\line(0,-1){0.25}}

\linethickness{0.15mm}
\qbezier[5](100,15)(99.92,13.41)(97.8,12.35)
\qbezier[5](97.8,12.35)(95.69,11.29)(92.5,11.25)
\qbezier[5](92.5,11.25)(89.31,11.29)(87.2,12.35)
\qbezier[5](87.2,12.35)(85.08,13.41)(85,15)
\linethickness{0.4mm}
\multiput(84.62,51.19)(0.14,-0.24){1}{\line(0,-1){0.24}}
\multiput(84.76,50.95)(0.11,-0.24){1}{\line(0,-1){0.24}}
\multiput(84.87,50.71)(0.08,-0.25){1}{\line(0,-1){0.25}}
\multiput(84.94,50.46)(0.04,-0.25){1}{\line(0,-1){0.25}}
\multiput(84.99,50.21)(0.01,-0.25){1}{\line(0,-1){0.25}}
\multiput(84.98,49.72)(0.02,0.25){1}{\line(0,1){0.25}}
\multiput(84.93,49.47)(0.05,0.25){1}{\line(0,1){0.25}}
\multiput(84.84,49.23)(0.09,0.24){1}{\line(0,1){0.24}}
\multiput(84.72,48.99)(0.12,0.24){1}{\line(0,1){0.24}}
\multiput(84.57,48.75)(0.15,0.24){1}{\line(0,1){0.24}}
\multiput(84.39,48.52)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(84.18,48.29)(0.11,0.11){2}{\line(0,1){0.11}}
\multiput(83.94,48.08)(0.12,0.11){2}{\line(1,0){0.12}}
\multiput(83.67,47.87)(0.13,0.1){2}{\line(1,0){0.13}}
\multiput(83.37,47.67)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(83.05,47.48)(0.16,0.09){2}{\line(1,0){0.16}}
\multiput(82.71,47.3)(0.35,0.18){1}{\line(1,0){0.35}}
\multiput(82.34,47.14)(0.37,0.17){1}{\line(1,0){0.37}}
\multiput(81.95,46.98)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(81.54,46.84)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(81.11,46.71)(0.43,0.13){1}{\line(1,0){0.43}}
\multiput(80.67,46.6)(0.44,0.11){1}{\line(1,0){0.44}}
\multiput(80.22,46.5)(0.46,0.1){1}{\line(1,0){0.46}}
\multiput(79.75,46.42)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(79.27,46.36)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(78.78,46.31)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(78.29,46.27)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(77.8,46.25)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.3,46.25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(76.81,46.27)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(76.31,46.3)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(75.83,46.34)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(75.35,46.41)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(74.88,46.49)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(74.42,46.58)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(73.97,46.69)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(73.54,46.81)(0.43,-0.12){1}{\line(1,0){0.43}}
\multiput(73.13,46.95)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(72.74,47.1)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(72.36,47.27)(0.37,-0.16){1}{\line(1,0){0.37}}
\multiput(72.01,47.44)(0.35,-0.18){1}{\line(1,0){0.35}}
\multiput(71.69,47.63)(0.16,-0.09){2}{\line(1,0){0.16}}
\multiput(71.39,47.83)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(71.11,48.03)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(70.87,48.25)(0.12,-0.11){2}{\line(1,0){0.12}}
\multiput(70.65,48.47)(0.11,-0.11){2}{\line(0,-1){0.11}}
\multiput(70.46,48.7)(0.09,-0.11){2}{\line(0,-1){0.11}}
\multiput(70.31,48.94)(0.16,-0.24){1}{\line(0,-1){0.24}}
\multiput(70.18,49.18)(0.12,-0.24){1}{\line(0,-1){0.24}}
\multiput(70.09,49.42)(0.09,-0.24){1}{\line(0,-1){0.24}}
\multiput(70.03,49.67)(0.06,-0.25){1}{\line(0,-1){0.25}}
\multiput(70,49.92)(0.03,-0.25){1}{\line(0,-1){0.25}}
\multiput(70,49.92)(0.01,0.25){1}{\line(0,1){0.25}}
\multiput(70.01,50.16)(0.04,0.25){1}{\line(0,1){0.25}}
\multiput(70.05,50.41)(0.07,0.25){1}{\line(0,1){0.25}}
\multiput(70.12,50.66)(0.1,0.24){1}{\line(0,1){0.24}}
\multiput(70.22,50.9)(0.13,0.24){1}{\line(0,1){0.24}}
\multiput(70.35,51.14)(0.17,0.23){1}{\line(0,1){0.23}}
\multiput(70.52,51.37)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(70.72,51.6)(0.11,0.11){2}{\line(1,0){0.11}}

\linethickness{0.4mm}
\multiput(70.3,49.25)(0.02,0.21){1}{\line(0,1){0.21}}
\multiput(70.32,49.46)(0.05,0.21){1}{\line(0,1){0.21}}
\multiput(70.37,49.67)(0.09,0.21){1}{\line(0,1){0.21}}
\multiput(70.46,49.87)(0.12,0.2){1}{\line(0,1){0.2}}
\multiput(70.58,50.08)(0.16,0.2){1}{\line(0,1){0.2}}
\multiput(70.73,50.28)(0.09,0.1){2}{\line(0,1){0.1}}
\multiput(70.92,50.47)(0.11,0.09){2}{\line(1,0){0.11}}
\multiput(71.14,50.66)(0.13,0.09){2}{\line(1,0){0.13}}
\multiput(71.39,50.84)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(71.68,51.01)(0.31,0.17){1}{\line(1,0){0.31}}
\multiput(71.98,51.18)(0.34,0.16){1}{\line(1,0){0.34}}
\multiput(72.32,51.33)(0.36,0.15){1}{\line(1,0){0.36}}
\multiput(72.68,51.48)(0.38,0.13){1}{\line(1,0){0.38}}
\multiput(73.07,51.61)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(73.47,51.74)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(73.9,51.85)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(74.34,51.95)(0.46,0.09){1}{\line(1,0){0.46}}
\multiput(74.8,52.03)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(75.28,52.1)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(75.76,52.16)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(76.25,52.2)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(76.75,52.23)(0.5,0.01){1}{\line(1,0){0.5}}
\put(77.25,52.25){\line(1,0){0.5}}
\multiput(77.75,52.25)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(78.25,52.23)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(78.75,52.2)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(79.24,52.16)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(79.72,52.1)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(80.2,52.03)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(80.66,51.95)(0.44,-0.1){1}{\line(1,0){0.44}}
\multiput(81.1,51.85)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(81.53,51.74)(0.41,-0.12){1}{\line(1,0){0.41}}
\multiput(81.93,51.61)(0.38,-0.13){1}{\line(1,0){0.38}}
\multiput(82.32,51.48)(0.36,-0.15){1}{\line(1,0){0.36}}
\multiput(82.68,51.33)(0.34,-0.16){1}{\line(1,0){0.34}}
\multiput(83.02,51.18)(0.31,-0.17){1}{\line(1,0){0.31}}
\multiput(83.32,51.01)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(83.61,50.84)(0.13,-0.09){2}{\line(1,0){0.13}}
\multiput(83.86,50.66)(0.11,-0.09){2}{\line(1,0){0.11}}
\multiput(84.08,50.47)(0.09,-0.1){2}{\line(0,-1){0.1}}
\multiput(84.27,50.28)(0.16,-0.2){1}{\line(0,-1){0.2}}
\multiput(84.42,50.08)(0.12,-0.2){1}{\line(0,-1){0.2}}
\multiput(84.54,49.87)(0.09,-0.21){1}{\line(0,-1){0.21}}
\multiput(84.63,49.67)(0.05,-0.21){1}{\line(0,-1){0.21}}
\multiput(84.68,49.46)(0.02,-0.21){1}{\line(0,-1){0.21}}

\linethickness{0.2mm}
\qbezier(87.5,49.38)(87.32,47.22)(84.27,45.82)
\qbezier(84.27,45.82)(81.23,44.43)(77.5,44.38)
\qbezier(77.5,44.38)(73.77,44.43)(70.73,45.82)
\qbezier(70.73,45.82)(67.68,47.22)(67.5,49.38)
\qbezier(67.5,49.38)(67.68,51.54)(70.73,52.94)
\qbezier(70.73,52.94)(73.77,54.33)(77.5,54.38)
\qbezier(77.5,54.38)(81.23,54.33)(84.27,52.94)
\qbezier(84.27,52.94)(87.32,51.54)(87.5,49.38)
\put(87.5,49.38){\vector(0,-1){0.12}}
\linethickness{0.4mm}
\multiput(84.62,16.19)(0.14,-0.24){1}{\line(0,-1){0.24}}
\multiput(84.76,15.95)(0.11,-0.24){1}{\line(0,-1){0.24}}
\multiput(84.87,15.71)(0.08,-0.25){1}{\line(0,-1){0.25}}
\multiput(84.94,15.46)(0.04,-0.25){1}{\line(0,-1){0.25}}
\multiput(84.99,15.21)(0.01,-0.25){1}{\line(0,-1){0.25}}
\multiput(84.98,14.72)(0.02,0.25){1}{\line(0,1){0.25}}
\multiput(84.93,14.47)(0.05,0.25){1}{\line(0,1){0.25}}
\multiput(84.84,14.23)(0.09,0.24){1}{\line(0,1){0.24}}
\multiput(84.72,13.99)(0.12,0.24){1}{\line(0,1){0.24}}
\multiput(84.57,13.75)(0.15,0.24){1}{\line(0,1){0.24}}
\multiput(84.39,13.52)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(84.18,13.29)(0.11,0.11){2}{\line(0,1){0.11}}
\multiput(83.94,13.08)(0.12,0.11){2}{\line(1,0){0.12}}
\multiput(83.67,12.87)(0.13,0.1){2}{\line(1,0){0.13}}
\multiput(83.37,12.67)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(83.05,12.48)(0.16,0.09){2}{\line(1,0){0.16}}
\multiput(82.71,12.3)(0.35,0.18){1}{\line(1,0){0.35}}
\multiput(82.34,12.14)(0.37,0.17){1}{\line(1,0){0.37}}
\multiput(81.95,11.98)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(81.54,11.84)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(81.11,11.71)(0.43,0.13){1}{\line(1,0){0.43}}
\multiput(80.67,11.6)(0.44,0.11){1}{\line(1,0){0.44}}
\multiput(80.22,11.5)(0.46,0.1){1}{\line(1,0){0.46}}
\multiput(79.75,11.42)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(79.27,11.36)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(78.78,11.31)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(78.29,11.27)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(77.8,11.25)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(77.3,11.25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(76.81,11.27)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(76.31,11.3)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(75.83,11.34)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(75.35,11.41)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(74.88,11.49)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(74.42,11.58)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(73.97,11.69)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(73.54,11.81)(0.43,-0.12){1}{\line(1,0){0.43}}
\multiput(73.13,11.95)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(72.74,12.1)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(72.36,12.27)(0.37,-0.16){1}{\line(1,0){0.37}}
\multiput(72.01,12.44)(0.35,-0.18){1}{\line(1,0){0.35}}
\multiput(71.69,12.63)(0.16,-0.09){2}{\line(1,0){0.16}}
\multiput(71.39,12.83)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(71.11,13.03)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(70.87,13.25)(0.12,-0.11){2}{\line(1,0){0.12}}
\multiput(70.65,13.47)(0.11,-0.11){2}{\line(0,-1){0.11}}
\multiput(70.46,13.7)(0.09,-0.11){2}{\line(0,-1){0.11}}
\multiput(70.31,13.94)(0.16,-0.24){1}{\line(0,-1){0.24}}
\multiput(70.18,14.18)(0.12,-0.24){1}{\line(0,-1){0.24}}
\multiput(70.09,14.42)(0.09,-0.24){1}{\line(0,-1){0.24}}
\multiput(70.03,14.67)(0.06,-0.25){1}{\line(0,-1){0.25}}
\multiput(70,14.92)(0.03,-0.25){1}{\line(0,-1){0.25}}
\multiput(70,14.92)(0.01,0.25){1}{\line(0,1){0.25}}
\multiput(70.01,15.16)(0.04,0.25){1}{\line(0,1){0.25}}
\multiput(70.05,15.41)(0.07,0.25){1}{\line(0,1){0.25}}
\multiput(70.12,15.66)(0.1,0.24){1}{\line(0,1){0.24}}
\multiput(70.22,15.9)(0.13,0.24){1}{\line(0,1){0.24}}
\multiput(70.35,16.14)(0.17,0.23){1}{\line(0,1){0.23}}
\multiput(70.52,16.37)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(70.72,16.6)(0.11,0.11){2}{\line(1,0){0.11}}

\linethickness{0.4mm}
\multiput(70.3,14.25)(0.02,0.21){1}{\line(0,1){0.21}}
\multiput(70.32,14.46)(0.05,0.21){1}{\line(0,1){0.21}}
\multiput(70.37,14.67)(0.09,0.21){1}{\line(0,1){0.21}}
\multiput(70.46,14.87)(0.12,0.2){1}{\line(0,1){0.2}}
\multiput(70.58,15.08)(0.16,0.2){1}{\line(0,1){0.2}}
\multiput(70.73,15.28)(0.09,0.1){2}{\line(0,1){0.1}}
\multiput(70.92,15.47)(0.11,0.09){2}{\line(1,0){0.11}}
\multiput(71.14,15.66)(0.13,0.09){2}{\line(1,0){0.13}}
\multiput(71.39,15.84)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(71.68,16.01)(0.31,0.17){1}{\line(1,0){0.31}}
\multiput(71.98,16.18)(0.34,0.16){1}{\line(1,0){0.34}}
\multiput(72.32,16.33)(0.36,0.15){1}{\line(1,0){0.36}}
\multiput(72.68,16.48)(0.38,0.13){1}{\line(1,0){0.38}}
\multiput(73.07,16.61)(0.41,0.12){1}{\line(1,0){0.41}}
\multiput(73.47,16.74)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(73.9,16.85)(0.44,0.1){1}{\line(1,0){0.44}}
\multiput(74.34,16.95)(0.46,0.09){1}{\line(1,0){0.46}}
\multiput(74.8,17.03)(0.47,0.07){1}{\line(1,0){0.47}}
\multiput(75.28,17.1)(0.48,0.06){1}{\line(1,0){0.48}}
\multiput(75.76,17.16)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(76.25,17.2)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(76.75,17.23)(0.5,0.01){1}{\line(1,0){0.5}}
\put(77.25,17.25){\line(1,0){0.5}}
\multiput(77.75,17.25)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(78.25,17.23)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(78.75,17.2)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(79.24,17.16)(0.48,-0.06){1}{\line(1,0){0.48}}
\multiput(79.72,17.1)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(80.2,17.03)(0.46,-0.09){1}{\line(1,0){0.46}}
\multiput(80.66,16.95)(0.44,-0.1){1}{\line(1,0){0.44}}
\multiput(81.1,16.85)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(81.53,16.74)(0.41,-0.12){1}{\line(1,0){0.41}}
\multiput(81.93,16.61)(0.38,-0.13){1}{\line(1,0){0.38}}
\multiput(82.32,16.48)(0.36,-0.15){1}{\line(1,0){0.36}}
\multiput(82.68,16.33)(0.34,-0.16){1}{\line(1,0){0.34}}
\multiput(83.02,16.18)(0.31,-0.17){1}{\line(1,0){0.31}}
\multiput(83.32,16.01)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(83.61,15.84)(0.13,-0.09){2}{\line(1,0){0.13}}
\multiput(83.86,15.66)(0.11,-0.09){2}{\line(1,0){0.11}}
\multiput(84.08,15.47)(0.09,-0.1){2}{\line(0,-1){0.1}}
\multiput(84.27,15.28)(0.16,-0.2){1}{\line(0,-1){0.2}}
\multiput(84.42,15.08)(0.12,-0.2){1}{\line(0,-1){0.2}}
\multiput(84.54,14.87)(0.09,-0.21){1}{\line(0,-1){0.21}}
\multiput(84.63,14.67)(0.05,-0.21){1}{\line(0,-1){0.21}}
\multiput(84.68,14.46)(0.02,-0.21){1}{\line(0,-1){0.21}}

\linethickness{0.2mm}
\qbezier(87.5,14.38)(87.32,12.22)(84.27,10.82)
\qbezier(84.27,10.82)(81.23,9.43)(77.5,9.38)
\qbezier(77.5,9.38)(73.77,9.43)(70.73,10.82)
\qbezier(70.73,10.82)(67.68,12.22)(67.5,14.38)
\qbezier(67.5,14.38)(67.68,16.54)(70.73,17.94)
\qbezier(70.73,17.94)(73.77,19.33)(77.5,19.38)
\qbezier(77.5,19.38)(81.23,19.33)(84.27,17.94)
\qbezier(84.27,17.94)(87.32,16.54)(87.5,14.38)
\put(87.5,14.38){\vector(0,-1){0.12}}
\end{picture}


==> fig-l-shaped.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Jun 28 11:37:13 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="40" y-min="0" y-max="40" auto-bounding="true">
%<multicurve stroke-width= "0.15"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 left-arrow= "head"
%	 points= "(2.5,35);(2.5,35);(2.5,5);(2.5,5)"
%	 />
%<multicurve stroke-width= "0.15"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 left-arrow= "head"
%	 points= "(5,2.5);(5,2.5);(35,2.5);(35,2.5)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\lambda$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(0,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\lambda$
%</text>
%<multicurve fill-style= "none"
%	 points= "(35,5);(35,5);(5,5);(5,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,15);(30,15);(15,15);(15,15)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(15,35);(15,35);(15,30);(15,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,35);(5,35);(5,5);(5,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,35);(15,35);(5,35);(5,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,5);(35,5);(35,15);(35,15)"
%	 />
%<ellipse p3= "(5.62,34.38)"
%	 p2= "(5.62,35.62)"
%	 fill-style= "solid"
%	 p1= "(4.38,35.62)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(5.62,14.38)"
%	 p2= "(5.62,15.62)"
%	 fill-style= "solid"
%	 p1= "(4.38,15.62)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(15.62,34.38)"
%	 p2= "(15.62,35.62)"
%	 fill-style= "solid"
%	 p1= "(14.38,35.62)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(15.62,14.38)"
%	 p2= "(15.62,15.62)"
%	 fill-style= "solid"
%	 p1= "(14.38,15.62)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(35.62,14.38)"
%	 p2= "(35.62,15.62)"
%	 fill-style= "solid"
%	 p1= "(34.38,15.62)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(5.62,4.38)"
%	 p2= "(5.62,5.62)"
%	 fill-style= "solid"
%	 p1= "(4.38,5.62)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(15.62,4.38)"
%	 p2= "(15.62,5.62)"
%	 fill-style= "solid"
%	 p1= "(14.38,5.62)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(35.62,4.38)"
%	 p2= "(35.62,5.62)"
%	 fill-style= "solid"
%	 p1= "(34.38,5.62)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.75,11.25);(3.75,11.25);(6.25,8.75);(6.25,8.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(33.75,11.25);(33.75,11.25);(36.25,8.75);(36.25,8.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(26.25,16.25);(26.25,16.25);(23.75,13.75);(23.75,13.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25.62,16.25);(25.62,16.25);(23.12,13.75);(23.12,13.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(26.25,6.25);(26.25,6.25);(23.75,3.75);(23.75,3.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(26.88,6.25);(26.88,6.25);(24.38,3.75);(24.38,3.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11.25,6.25);(11.25,6.25);(8.75,3.75);(8.75,3.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11.25,36.25);(11.25,36.25);(8.75,33.75);(8.75,33.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.75,26.25);(3.75,26.25);(6.25,23.75);(6.25,23.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(13.75,26.25);(13.75,26.25);(16.25,23.75);(16.25,23.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(13.75,25.62);(13.75,25.62);(16.25,23.12);(16.25,23.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.75,26.88);(3.75,26.88);(6.25,24.38);(6.25,24.38)"
%	 />
%<multicurve stroke-width= "0.15"
%	 fill-style= "none"
%	 left-arrow= "head"
%	 points= "(22.5,10);(22.5,10);(5,10);(5,10)"
%	 />
%<multicurve stroke-width= "0.15"
%	 fill-style= "none"
%	 points= "(35,10);(35,10);(22.5,10);(22.5,10)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(35,15);(35,15);(30,15);(30,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,30);(15,30);(15,15);(15,15)"
%	 />
%<multicurve stroke-width= "0.15"
%	 fill-style= "none"
%	 points= "(10,35);(10,35);(10,20);(10,20)"
%	 />
%<multicurve stroke-width= "0.15"
%	 fill-style= "none"
%	 left-arrow= "head"
%	 points= "(10,20);(10,20);(10,5);(10,5)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(17.5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beta_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(7.5,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beta_1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(22.5,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha_1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(11.25,12.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$0$
%</text>
%<multicurve fill-style= "none"
%	 points= "(10.62,10);(10.62,10);(9.38,10);(9.38,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,10.62);(10,10.62);(10,9.38);(10,9.38)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$(X,\omega)$
%</text>
%<multicurve stroke-width= "0.15"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 left-arrow= "head"
%	 points= "(37.5,15);(37.5,15);(37.5,5);(37.5,5)"
%	 />
%<multicurve stroke-width= "0.15"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 left-arrow= "head"
%	 points= "(5,37.5);(5,37.5);(15,37.5);(15,37.5)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$1$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(40,40)(0,0)
\linethickness{0.15mm}
\put(2.5,5){\line(0,1){30}}
\put(2.5,35){\vector(0,1){0.12}}
\put(2.5,5){\vector(0,-1){0.12}}
\linethickness{0.15mm}
\put(5,2.5){\line(1,0){30}}
\put(35,2.5){\vector(1,0){0.12}}
\put(5,2.5){\vector(-1,0){0.12}}
\put(20,0){\makebox(0,0)[cc]{$\lambda$}}

\put(0,20){\makebox(0,0)[cc]{$\lambda$}}

\linethickness{0.3mm}
\put(5,5){\line(1,0){30}}
\linethickness{0.3mm}
\put(15,15){\line(1,0){15}}
\linethickness{0.3mm}
\put(15,30){\line(0,1){5}}
\put(15,30){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(5,5){\line(0,1){30}}
\linethickness{0.3mm}
\put(5,35){\line(1,0){10}}
\linethickness{0.3mm}
\put(35,5){\line(0,1){10}}
\linethickness{0.3mm}
\put(5,35){\circle*{1.24}}

\linethickness{0.3mm}
\put(5,15){\circle*{1.24}}

\linethickness{0.3mm}
\put(15,35){\circle*{1.24}}

\linethickness{0.3mm}
\put(15,15){\circle*{1.24}}

\linethickness{0.3mm}
\put(35,15){\circle*{1.24}}

\linethickness{0.3mm}
\put(5,5){\circle*{1.24}}

\linethickness{0.3mm}
\put(15,5){\circle*{1.24}}

\linethickness{0.3mm}
\put(35,5){\circle*{1.24}}

\linethickness{0.3mm}
\multiput(3.75,11.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(33.75,11.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(23.75,13.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(23.12,13.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(23.75,3.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(24.38,3.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(8.75,3.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(8.75,33.75)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(3.75,26.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(13.75,26.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(13.75,25.62)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(3.75,26.88)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.15mm}
\put(5,10){\line(1,0){17.5}}
\put(22.5,10){\vector(1,0){0.12}}
\linethickness{0.15mm}
\put(22.5,10){\line(1,0){12.5}}
\linethickness{0.3mm}
\put(30,15){\line(1,0){5}}
\put(30,15){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(15,15){\line(0,1){15}}
\linethickness{0.15mm}
\put(10,20){\line(0,1){15}}
\linethickness{0.15mm}
\put(10,5){\line(0,1){15}}
\put(10,20){\vector(0,1){0.12}}
\put(17.5,30){\makebox(0,0)[cc]{$\beta_2$}}

\put(7.5,20){\makebox(0,0)[cc]{$\beta_1$}}

\put(22.5,7.5){\makebox(0,0)[cc]{$\alpha_1$}}

\put(30,17.5){\makebox(0,0)[cc]{$\alpha_2$}}

\put(11.25,12.5){\makebox(0,0)[cc]{$0$}}

\linethickness{0.3mm}
\put(9.38,10){\line(1,0){1.24}}
\linethickness{0.3mm}
\put(10,9.38){\line(0,1){1.24}}
\put(30,30){\makebox(0,0)[cc]{$(X,\omega)$}}

\linethickness{0.15mm}
\put(37.5,5){\line(0,1){10}}
\put(37.5,15){\vector(0,1){0.12}}
\put(37.5,5){\vector(0,-1){0.12}}
\linethickness{0.15mm}
\put(5,37.5){\line(1,0){10}}
\put(15,37.5){\vector(1,0){0.12}}
\put(5,37.5){\vector(-1,0){0.12}}
\put(40,10){\makebox(0,0)[cc]{$1$}}

\put(10,40){\makebox(0,0)[cc]{$1$}}

\end{picture}


==> fig-mcurve.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Jun 28 13:29:09 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1.25" x-max="111.25" y-min="1.25" y-max="48.75" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(2.5,27.5);(2.5,27.5);(2.5,12.5);(2.5,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,27.5);(15,27.5);(2.5,27.5);(2.5,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,12.5);(15,12.5);(2.5,12.5);(2.5,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,27.5);(15,27.5);(15,37.5);(15,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,2.5);(15,2.5);(15,12.5);(15,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,37.5);(35,37.5);(15,37.5);(15,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,2.5);(35,2.5);(15,2.5);(15,2.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,27.5);(35,27.5);(35,37.5);(35,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,2.5);(35,2.5);(35,12.5);(35,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(47.5,27.5);(47.5,27.5);(47.5,12.5);(47.5,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(47.5,27.5);(47.5,27.5);(35,27.5);(35,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(47.5,12.5);(47.5,12.5);(35,12.5);(35,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(25,37.5);(25,37.5);(25,2.5);(25,2.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(2.5,20);(2.5,20);(47.5,20);(47.5,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,47.5);(65,47.5);(85,47.5);(85,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(75,12.5);(75,12.5);(75,47.5);(75,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(65,37.5);(65,37.5);(85,37.5);(85,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,47.5);(85,47.5);(85,27.5);(85,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,27.5);(85,27.5);(110,27.5);(110,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,27.5);(110,27.5);(110,12.5);(110,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 points= "(110,20);(110,20);(65,20);(65,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,12.5);(65,12.5);(110,12.5);(110,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,47.5);(65,47.5);(65,12.5);(65,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(97.5,27.5);(97.5,27.5);(97.5,12.5);(97.5,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(76.25,13.75);(76.25,13.75);(73.75,11.25);(73.75,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.12,13.75);(98.12,13.75);(95.62,11.25);(95.62,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.75,28.75);(98.75,28.75);(96.25,26.25);(96.25,26.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(99.38,28.75);(99.38,28.75);(96.88,26.25);(96.88,26.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(76.25,48.75);(76.25,48.75);(73.75,46.25);(73.75,46.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(63.75,21.25);(63.75,21.25);(66.25,18.75);(66.25,18.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,38.12);(83.75,38.12);(86.25,35.62);(86.25,35.62)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(63.75,39.38);(63.75,39.38);(66.25,36.88);(66.25,36.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(63.75,38.75);(63.75,38.75);(66.25,36.25);(66.25,36.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(108.75,21.25);(108.75,21.25);(111.25,18.75);(111.25,18.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,38.75);(83.75,38.75);(86.25,36.25);(86.25,36.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.75,13.75);(98.75,13.75);(96.25,11.25);(96.25,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(15,27.5);(15,27.5);(15,12.5);(15,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.2"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(35,12.5);(35,12.5);(15,12.5);(15,12.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(26.25,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$0$
%</text>
%<multicurve fill-style= "none"
%	 points= "(1.25,21.25);(1.25,21.25);(3.75,18.75);(3.75,18.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(46.25,21.25);(46.25,21.25);(48.75,18.75);(48.75,18.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(26.25,38.75);(26.25,38.75);(23.75,36.25);(23.75,36.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(26.25,3.75);(26.25,3.75);(23.75,1.25);(23.75,1.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(33.75,33.75);(33.75,33.75);(36.25,31.25);(36.25,31.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(33.75,33.12);(33.75,33.12);(36.25,30.62);(36.25,30.62)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(13.75,34.38);(13.75,34.38);(16.25,31.88);(16.25,31.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(13.75,33.75);(13.75,33.75);(16.25,31.25);(16.25,31.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,28.75);(10,28.75);(7.5,26.25);(7.5,26.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10.62,28.75);(10.62,28.75);(8.12,26.25);(8.12,26.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,13.75);(10,13.75);(7.5,11.25);(7.5,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(9.38,13.75);(9.38,13.75);(6.88,11.25);(6.88,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42.5,28.75);(42.5,28.75);(40,26.25);(40,26.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(41.88,28.75);(41.88,28.75);(39.38,26.25);(39.38,26.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(43.12,28.75);(43.12,28.75);(40.62,26.25);(40.62,26.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(41.88,13.75);(41.88,13.75);(39.37,11.25);(39.37,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(43.12,13.75);(43.12,13.75);(40.62,11.25);(40.62,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42.5,13.75);(42.5,13.75);(40,11.25);(40,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(13.75,8.75);(13.75,8.75);(16.25,6.25);(16.25,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(33.75,8.75);(33.75,8.75);(36.25,6.25);(36.25,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(33.75,9.38);(33.75,9.38);(36.25,6.88);(36.25,6.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(13.75,9.38);(13.75,9.38);(16.25,6.88);(16.25,6.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(33.75,8.12);(33.75,8.12);(36.25,5.62);(36.25,5.62)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(13.75,8.12);(13.75,8.12);(16.25,5.62);(16.25,5.62)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(65.94,36.56)"
%	 p2= "(65.94,38.44)"
%	 p1= "(64.06,38.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(75.94,36.56)"
%	 p2= "(75.94,38.44)"
%	 p1= "(74.06,38.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(85.94,36.56)"
%	 p2= "(85.94,38.44)"
%	 p1= "(84.06,38.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(75.94,19.06)"
%	 p2= "(75.94,20.94)"
%	 p1= "(74.06,20.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(98.44,26.56)"
%	 p2= "(98.44,28.44)"
%	 p1= "(96.56,28.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(98.44,19.06)"
%	 p2= "(98.44,20.94)"
%	 p1= "(96.56,20.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(98.44,11.56)"
%	 p2= "(98.44,13.44)"
%	 p1= "(96.56,13.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(3.44,26.56)"
%	 p2= "(3.44,28.44)"
%	 p1= "(1.56,28.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(3.44,19.06)"
%	 p2= "(3.44,20.94)"
%	 p1= "(1.56,20.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(3.44,11.56)"
%	 p2= "(3.44,13.44)"
%	 p1= "(1.56,13.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(25.94,1.56)"
%	 p2= "(25.94,3.44)"
%	 p1= "(24.06,3.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(15.94,1.56)"
%	 p2= "(15.94,3.44)"
%	 p1= "(14.06,3.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(35.94,1.56)"
%	 p2= "(35.94,3.44)"
%	 p1= "(34.06,3.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(48.44,19.06)"
%	 p2= "(48.44,20.94)"
%	 p1= "(46.56,20.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(48.44,11.56)"
%	 p2= "(48.44,13.44)"
%	 p1= "(46.56,13.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(48.44,26.56)"
%	 p2= "(48.44,28.44)"
%	 p1= "(46.56,28.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(25.94,36.56)"
%	 p2= "(25.94,38.44)"
%	 p1= "(24.06,38.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(35.94,36.56)"
%	 p2= "(35.94,38.44)"
%	 p1= "(34.06,38.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(15.94,36.56)"
%	 p2= "(15.94,38.44)"
%	 p1= "(14.06,38.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(25.94,19.06)"
%	 p2= "(25.94,20.94)"
%	 p1= "(24.06,20.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(65.62,46.88)"
%	 p2= "(65.62,48.12)"
%	 p1= "(64.38,48.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(85.62,46.88)"
%	 p2= "(85.62,48.12)"
%	 p1= "(84.38,48.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(85.62,26.88)"
%	 p2= "(85.62,28.12)"
%	 p1= "(84.38,28.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(65.62,26.88)"
%	 p2= "(65.62,28.12)"
%	 p1= "(64.38,28.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(110.62,11.88)"
%	 p2= "(110.62,13.12)"
%	 p1= "(109.38,13.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(110.62,26.88)"
%	 p2= "(110.62,28.12)"
%	 p1= "(109.38,28.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(65.62,11.88)"
%	 p2= "(65.62,13.12)"
%	 p1= "(64.38,13.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(85.62,11.88)"
%	 p2= "(85.62,13.12)"
%	 p1= "(84.38,13.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(35.62,26.88)"
%	 p2= "(35.62,28.12)"
%	 p1= "(34.38,28.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(15.62,26.88)"
%	 p2= "(15.62,28.12)"
%	 p1= "(14.38,28.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(15.62,11.88)"
%	 p2= "(15.62,13.12)"
%	 p1= "(14.38,13.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(35.62,11.88)"
%	 p2= "(35.62,13.12)"
%	 p1= "(34.38,13.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(76.25,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$0$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(111.25,48.75)(0,0)
\linethickness{0.3mm}
\put(2.5,12.5){\line(0,1){15}}
\linethickness{0.3mm}
\put(2.5,27.5){\line(1,0){12.5}}
\linethickness{0.3mm}
\put(2.5,12.5){\line(1,0){12.5}}
\linethickness{0.3mm}
\put(15,27.5){\line(0,1){10}}
\linethickness{0.3mm}
\put(15,2.5){\line(0,1){10}}
\linethickness{0.3mm}
\put(15,37.5){\line(1,0){20}}
\linethickness{0.3mm}
\put(15,2.5){\line(1,0){20}}
\linethickness{0.3mm}
\put(35,27.5){\line(0,1){10}}
\linethickness{0.3mm}
\put(35,2.5){\line(0,1){10}}
\linethickness{0.3mm}
\put(47.5,12.5){\line(0,1){15}}
\linethickness{0.3mm}
\put(35,27.5){\line(1,0){12.5}}
\linethickness{0.3mm}
\put(35,12.5){\line(1,0){12.5}}
\linethickness{0.2mm}
\put(25,2.5){\line(0,1){35}}
\linethickness{0.2mm}
\put(2.5,20){\line(1,0){45}}
\linethickness{0.3mm}
\put(65,47.5){\line(1,0){20}}
\linethickness{0.2mm}
\put(75,12.5){\line(0,1){35}}
\linethickness{0.2mm}
\multiput(65,37.5)(1.9,0){11}{\line(1,0){0.95}}
\linethickness{0.3mm}
\put(85,27.5){\line(0,1){20}}
\linethickness{0.3mm}
\put(85,27.5){\line(1,0){25}}
\linethickness{0.3mm}
\put(110,12.5){\line(0,1){15}}
\linethickness{0.2mm}
\put(65,20){\line(1,0){45}}
\linethickness{0.3mm}
\put(65,12.5){\line(1,0){45}}
\linethickness{0.3mm}
\put(65,12.5){\line(0,1){35}}
\linethickness{0.2mm}
\multiput(97.5,12.5)(0,2){8}{\line(0,1){1}}
\linethickness{0.3mm}
\multiput(73.75,11.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(95.62,11.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(96.25,26.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(96.88,26.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(73.75,46.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(63.75,21.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(83.75,38.12)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(63.75,39.38)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(63.75,38.75)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(108.75,21.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(83.75,38.75)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(96.25,11.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.2mm}
\multiput(15,12.5)(0,2){8}{\line(0,1){1}}
\linethickness{0.2mm}
\multiput(15,12.5)(1.9,0){11}{\line(1,0){0.95}}
\put(26.25,22.5){\makebox(0,0)[cc]{$0$}}

\linethickness{0.3mm}
\multiput(1.25,21.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(46.25,21.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(23.75,36.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(23.75,1.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(33.75,33.75)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(33.75,33.12)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(13.75,34.38)(0.12,-0.12){21}{\line(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(13.75,33.75)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(7.5,26.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(8.12,26.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(7.5,11.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(6.88,11.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(40,26.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(39.38,26.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(40.62,26.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(39.37,11.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(40.62,11.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(40,11.25)(0.12,0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(13.75,8.75)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(33.75,8.75)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(33.75,9.38)(0.12,-0.12){21}{\line(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(13.75,9.38)(0.12,-0.12){21}{\line(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(33.75,8.12)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(13.75,8.12)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(65,37.5){\circle{1.88}}

\linethickness{0.3mm}
\put(75,37.5){\circle{1.88}}

\linethickness{0.3mm}
\put(85,37.5){\circle{1.88}}

\linethickness{0.3mm}
\put(75,20){\circle{1.88}}

\linethickness{0.3mm}
\put(97.5,27.5){\circle{1.88}}

\linethickness{0.3mm}
\put(97.5,20){\circle{1.88}}

\linethickness{0.3mm}
\put(97.5,12.5){\circle{1.88}}

\linethickness{0.3mm}
\put(2.5,27.5){\circle{1.88}}

\linethickness{0.3mm}
\put(2.5,20){\circle{1.88}}

\linethickness{0.3mm}
\put(2.5,12.5){\circle{1.88}}

\linethickness{0.3mm}
\put(25,2.5){\circle{1.88}}

\linethickness{0.3mm}
\put(15,2.5){\circle{1.88}}

\linethickness{0.3mm}
\put(35,2.5){\circle{1.88}}

\linethickness{0.3mm}
\put(47.5,20){\circle{1.88}}

\linethickness{0.3mm}
\put(47.5,12.5){\circle{1.88}}

\linethickness{0.3mm}
\put(47.5,27.5){\circle{1.88}}

\linethickness{0.3mm}
\put(25,37.5){\circle{1.88}}

\linethickness{0.3mm}
\put(35,37.5){\circle{1.88}}

\linethickness{0.3mm}
\put(15,37.5){\circle{1.88}}

\linethickness{0.3mm}
\put(25,20){\circle{1.88}}

\linethickness{0.3mm}
\put(65,47.5){\circle*{1.24}}

\linethickness{0.3mm}
\put(85,47.5){\circle*{1.24}}

\linethickness{0.3mm}
\put(85,27.5){\circle*{1.24}}

\linethickness{0.3mm}
\put(65,27.5){\circle*{1.24}}

\linethickness{0.3mm}
\put(110,12.5){\circle*{1.24}}

\linethickness{0.3mm}
\put(110,27.5){\circle*{1.24}}

\linethickness{0.3mm}
\put(65,12.5){\circle*{1.24}}

\linethickness{0.3mm}
\put(85,12.5){\circle*{1.24}}

\linethickness{0.3mm}
\put(35,27.5){\circle*{1.24}}

\linethickness{0.3mm}
\put(15,27.5){\circle*{1.24}}

\linethickness{0.3mm}
\put(15,12.5){\circle*{1.24}}

\linethickness{0.3mm}
\put(35,12.5){\circle*{1.24}}

\put(76.25,22.5){\makebox(0,0)[cc]{$0$}}

\end{picture}

